Resource Allocation in Hybrid Radio-Optical IoT Networks using GNN with Multi-task Learning

This paper addresses the problem of dual-technology scheduling in hybrid Internet-of-Things (IoT) networks that integrate Optical Wireless Communication (OWC) with Radio Frequency (RF). We first present an optimization formulation that jointly maximizes throughput and minimizes delivery-based Age of Information (AoI) between access points and IoT nodes under energy and link availability constraints. However, solving such NP-hard problems at scale is computationally intractable and typically assumes full channel observability, which is impractical in real deployments. To address this challenge, we propose the Dual-Graph Embedding with Transformer (DGET) framework, a supervised multi-task learning architecture that combines a two-stage Graph Neural Network (GNN) with a Transformer encoder. The first stage employs a transductive GNN to encode the known graph topology together with initial node and link states, such as energy levels, available links, and queued transmissions. The second stage introduces an inductive GNN for temporal refinement, enabling the model to generalize these embeddings to evolving network states while capturing variations in energy and queue dynamics over time through a consistency loss. The resulting embeddings are then processed by a Transformer-based classifier that models cross-link dependencies using multi-head self-attention. Simulation results show that hybrid RF-OWC networks outperform standalone RF systems by supporting higher traffic loads and reducing AoI by up to 20% while maintaining comparable energy consumption. Compared with optimization-based methods, the proposed DGET framework achieves near-optimal scheduling with over 90% classification accuracy, lower computational complexity, and improved robustness under partial channel observability.

==> figures/AoIvs.Aps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={
  at={(0.09,0.55)},
  anchor=west,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of APs},
xmajorgrids,
xmin=1.65, xmax=9.35,
xminorgrids,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\),
  \(\displaystyle {9}\),
  \(\displaystyle {10}\)
},
y grid style={darkgray176},
ylabel={Age Of Information},
ymajorgrids,
ymin=6.23493225800434, ymax=9.84874020460524,
yminorgrids,
ytick style={color=black},
ytick={6,6.5,7,7.5,8,8.5,9,9.5,10},
yticklabels={
  \(\displaystyle {6.0}\),
  \(\displaystyle {6.5}\),
  \(\displaystyle {7.0}\),
  \(\displaystyle {7.5}\),
  \(\displaystyle {8.0}\),
  \(\displaystyle {8.5}\),
  \(\displaystyle {9.0}\),
  \(\displaystyle {9.5}\),
  \(\displaystyle {10.0}\)
}
]
\addplot [semithick, blue, mark=asterisk, mark size=5, mark repeat=1, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
2 7.5
3 7.3
4 7.39494034766563
5 7.53631501515298
6 7.5
7 7.63360505633515
8 7.72118551586073
9 7.88643966024665
};
\addlegendentry{M-AoI RF}
\addplot [semithick, green, mark=triangle*, mark size=5, mark repeat=1, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
2 6.55
3 6.43687359251479
4 6.48803941787571
5 6.39919625557711
6 6.5
7 6.5
8 6.6
9 6.45
};
\addlegendentry{M-AoI RF-OWC}
\addplot [thick, blue, dashed]
table [x=x, y=y, header=true]{%
x  y
2 9.65
3 9.51562644773563
4 9.51271160052172
5 9.58983776157848
6 9.56779599426847
7 9.57114031044655
8 9.65840605579268
9 9.68447620703247
};
\addlegendentry{P-AoI RF}
\addplot [thick, green, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [x=x, y=y, header=true]{%
x  y
2 9.15
3 9.02855000971189
4 9.0153366611049
5 9.00400614755299
6 9.00290567216389
7 9.04855617672061
8 9
9 8.89
};
\addlegendentry{P-AoI RF-OWC}
\end{axis}

\end{tikzpicture}


==> figures/AoIvs.Nodes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={
   at={(0.97,0.03)},
  anchor=south east},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Nodes},
xmajorgrids,
xmin=1.65, xmax=9.35,
xminorgrids,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\),
  \(\displaystyle {9}\),
  \(\displaystyle {10}\)
},
y grid style={darkgray176},
ylabel={Age Of Information},
ymajorgrids,
ymin=4.61441270232938, ymax=9.89475749350678,
yminorgrids,
ytick style={color=black},
ytick={4,5,6,7,8,9,10},
yticklabels={
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\),
  \(\displaystyle {9}\),
  \(\displaystyle {10}\)
}
]
\addplot [semithick, blue, mark=asterisk, mark size=5, mark repeat=1, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
2 5.93196848408324
3 6.89641193176912
4 7.44318182776175
5 7.37567421997204
6 7.35066842684523
7 7.64965594178517
8 7.73552731841855
9 7.84186365012079
};
\addlegendentry{M-AoI RF}
\addplot [semithick, green, mark=triangle*, mark size=5, mark repeat=1, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
2 4.85442837465563
3 5.83479395744546
4 6.17405348040824
5 6.60062944353644
6 6.47670126353215
7 6.6796122517013
8 6.87521474116161
9 6.93818145757066
};
\addlegendentry{M-AoI RF-OWC}
\addplot [thick, blue, dashed]
table [x=x, y=y, header=true]{%
x  y
2 8.98273846801341
3 9.31254512432009
4 9.49063907734508
5 9.53190185545511
6 9.4601119079144
7 9.56067568526934
8 9.65474182118053
9 9.65139958913329
};
\addlegendentry{P-AoI RF}
\addplot [thick, green, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [x=x, y=y, header=true]{%
x  y
2 8.33227272727267
3 8.66472891306221
4 8.98547056068509
5 9
6 8.97269671049146
7 9.03843060705029
8 9.14279374999998
9 9.15540150889086
};
\addlegendentry{P-AoI RF-OWC}
\end{axis}

\end{tikzpicture}


==> figures/ConfusionMatrix.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Predicted Class},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5},
xticklabels={0,1,2,3,4,5,6,7},
y dir=reverse,
y grid style={darkgray176},
ylabel={True Class},
ymin=0, ymax=8,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5},
yticklabel style={rotate=90.0},
yticklabels={0,1,2,3,4,5,6,7}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=8, ymin=8, ymax=0] {./figures/ConfusionMatrix-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:1.5,1.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.94 \\(+0.02)};
\draw (axis cs:2.5,1.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.06 \\(-0.02)};
\draw (axis cs:1.5,2.5) node[
  scale=0.8,
  text=red,
  rotate=0.0,
  align=center
]{\bfseries 0.04 \\(+0.03)};
\draw (axis cs:2.5,2.5) node[
  scale=0.8,
  text=red,
  rotate=0.0,
  align=center
]{\bfseries 0.96 \\(-0.02)};
\draw (axis cs:5.5,2.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.00 \\(-0.01)};
\draw (axis cs:3.5,3.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.93 \\(+0.05)};
\draw (axis cs:4.5,3.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.07 \\(-0.05)};
\draw (axis cs:3.5,4.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.10 \\(-0.01)};
\draw (axis cs:4.5,4.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.90 \\(+0.09)};
\draw (axis cs:5.5,4.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.00 \\(-0.02)};
\draw (axis cs:6.5,4.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.00 \\(-0.06)};
\draw (axis cs:4.5,5.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.00 \\(-0.01)};
\draw (axis cs:5.5,5.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.92 \\(+0.04)};
\draw (axis cs:6.5,5.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.08 \\(-0.02)};
\draw (axis cs:7.5,5.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.00 \\(-0.01)};
\draw (axis cs:5.5,6.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.03 \\(-0.01)};
\draw (axis cs:6.5,6.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.90 \\(+0.02)};
\draw (axis cs:7.5,6.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.07 \\(-0.01)};
\draw (axis cs:4.5,7.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.00 \\(-0.03)};
\draw (axis cs:5.5,7.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.03 \\(-0.03)};
\draw (axis cs:6.5,7.5) node[
  scale=0.8,
  text=red,
  rotate=0.0,
  align=center
]{\bfseries 0.05 \\(+0.02)};
\draw (axis cs:7.5,7.5) node[
  scale=0.8,
  text=green,
  rotate=0.0,
  align=center
]{\bfseries 0.92 \\(+0.04)};
\end{axis}

\end{tikzpicture}


==> figures/EnergyPerbit_TTexchanged1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend style={},
width=7cm,
y axis line style={black},
y tick label style={color=black},
ytick style={black},
ylabel=\textcolor{black}{Energy Per Bit (nJ)},
log basis y={10},
tick align=inside,
tick pos=left,
xlabel={Avg. Number of Packets/Device},
xmajorgrids,
grid style={gray},
y grid style={dashed, gray},
xmin=-38.75, xmax=835.75,
xtick style={color=dimgray85},
ymajorgrids,
ymin=0.010051294575221, ymax=15.6224910240376,
ymode=log,
ylabel style={yshift=-4pt},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, blue, mark=asterisk, mark size=3, mark repeat=20, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
1 3.47223015472699
6 0.578705285732974
11 0.315657428581622
16 0.217014482149865
21 0.165344367237974
26 0.133547374869794
31 0.112007475759859
36 0.0964508818504065
41 0.0846885791857228
46 0.0754832988394486
51 0.0680829754238163
56 0.0620041383324042
61 0.0569218319435347
66 0.0526095719184035
71 0.0489046725148678
76 0.0456872598238768
81 0.0428670586001807
86 0.040374787751333
91 0.038156392819941
96 0.0361690806939024
101 0.0343785321446994
106 0.0327569032699494
111 0.0312813670866183
116 0.029933032298402
121 0.028696130137311
126 0.0275573948144019
131 0.0265055858520201
136 0.0255311157839311
141 0.0246257570681889
146 0.0237824092366823
151 0.022994912229236
156 0.0222578958116323
161 0.0215666568233268
166 0.0209170587262386
171 0.0203054488106119
176 0.0198413130009115
181 0.0198413156622465
186 0.0198413158965002
191 0.019841312100345
196 0.0198413213136897
201 0.0198413149302609
206 0.0198413145199481
211 0.019841316493514
216 0.0198413189059043
221 0.0198413156473231
226 0.0198413142774519
231 0.0198413125771101
236 0.0198413144657239
241 0.0198413199555808
246 0.0198413165108519
251 0.0198413167208804
256 0.0198413232006379
261 0.0198413103979919
266 0.019841321263126
271 0.0198413135238778
276 0.0198413122910147
281 0.0198413249306793
286 0.0198413144639973
291 0.0198413144953448
296 0.0198413144476597
301 0.0198413130473824
306 0.0198413243979039
311 0.0198413141540338
316 0.0198413227153845
321 0.0198413222080474
326 0.0198413215618625
331 0.019841317616604
336 0.019841320209899
341 0.0198413301622987
346 0.0198413258448902
351 0.0198413138530679
356 0.0198413164386351
361 0.0198413153900032
366 0.0198413173541194
371 0.0198413166707496
376 0.0198413184351603
381 0.0198413162809403
386 0.0198413179147941
391 0.019841318515982
396 0.0198413237236784
401 0.0198413193273401
406 0.0198413189141565
411 0.0198413183327888
416 0.0198413229078234
421 0.019841322607031
426 0.0198413135119454
431 0.0198413323575819
436 0.0198413209039925
441 0.0198413179287128
446 0.0198413176408742
451 0.0198413196348067
456 0.0198413172868686
461 0.0198413202561414
466 0.0198413167554997
471 0.0198413194252797
476 0.0198413192758385
481 0.0198413191264044
486 0.0198413201491452
491 0.0198413122454959
496 0.0198413121356941
501 0.0198413170821854
506 0.0198413172592915
511 0.0198413161485753
516 0.0198413167523302
521 0.0198413109116899
526 0.0198413172166042
531 0.0198413164044892
536 0.0198413205768492
541 0.0198413189776191
546 0.0198413197765752
551 0.0198413191070925
556 0.0198413193758343
561 0.0198413227182516
566 0.0198413125833662
571 0.0198413171913668
576 0.0198413184577418
581 0.019841323397302
586 0.0198413171998045
591 0.0198413189799603
596 0.0198413187997346
601 0.0198413170285007
606 0.0198413236749948
611 0.0198413177498693
616 0.0198413184710385
621 0.0198413176250974
626 0.0198413183471464
631 0.0198413225681873
636 0.0198413237080917
641 0.0198413177916936
646 0.0198413240526003
651 0.0198413178153591
656 0.0198413233795003
661 0.0198413179533008
666 0.0198413202795538
671 0.0198413186918717
676 0.0198413193925549
681 0.019841320683123
686 0.0198413233795003
691 0.0198413202955881
696 0.0198413207151426
701 0.0198413157630897
706 0.0198413178085289
711 0.0198413172168601
716 0.0198413179253868
721 0.0198413196438124
726 0.0198413185182082
731 0.0198413185988703
736 0.0198413122000302
741 0.019841317927623
746 0.0198413171413462
751 0.0198413211383481
756 0.0198413182904232
761 0.0198413179529381
766 0.0198413171933188
771 0.0198413203339556
776 0.0198413171998978
781 0.0198413206385873
786 0.0198413180580561
791 0.0198413202862939
796 0.019841318555677
};
\label{plotyyref:leg4}
\addplot [semithick, green, mark=triangle*, mark size=3, mark repeat=20, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
1 4.32371852938987
6 0.840304935492974
11 0.42304768427443
16 0.290826822124672
21 0.21993205062125
26 0.181376454721911
31 0.153095323900992
36 0.128910085918633
41 0.112648123488933
46 0.0982113625318041
51 0.0924664278766446
56 0.0842797484731287
61 0.0778025416546024
66 0.0703145923192542
71 0.0653628604657856
76 0.060247384861379
81 0.0570194205314351
86 0.0541107503141713
91 0.0510653447297454
96 0.0476400953735031
101 0.0466909685422741
106 0.0444885643557441
111 0.0425195127432
116 0.0410699787918891
121 0.0393728722390079
126 0.0376663098486567
131 0.0354256724661892
136 0.0341232580372851
141 0.0329132134431695
146 0.0317806771275516
151 0.0303231870825484
156 0.0293512896260425
161 0.0285599377447529
166 0.0278227295024744
171 0.0270091995956048
176 0.0614095043662895
181 0.0597306927791006
186 0.0580967505134304
191 0.0566444336891625
196 0.0552797947464683
201 0.054000946620367
206 0.0526611643670671
211 0.0514480717944858
216 0.0503317464925973
221 0.04920210211824
226 0.0482426004369376
231 0.0473123371828184
236 0.0462846339072472
241 0.045326790898605
246 0.0443589506787894
251 0.0435771743080886
256 0.0428252031513258
261 0.0421151092554651
266 0.0412549137176954
271 0.0403864390200638
276 0.0397554211657012
281 0.0390736715423073
286 0.0384345907216754
291 0.0378632503739816
296 0.0372305581415305
301 0.0365629262213003
306 0.0360115411256552
311 0.0353423433907153
316 0.0348960891428439
321 0.034385409324843
326 0.033701242653277
331 0.033401067560667
336 0.0329078755396984
341 0.0324515078934095
346 0.031917026163486
351 0.0314589755515997
356 0.0310266982965408
361 0.0306957672971865
366 0.0302593098199169
371 0.0298303832020619
376 0.0294688689115782
381 0.0291186793101326
386 0.028746450729928
391 0.0283805229227621
396 0.0280207508716597
401 0.0276588706775307
406 0.0273467504719101
411 0.0270093160909953
416 0.0266751436723162
421 0.0263401914163505
426 0.0260302834864539
431 0.0257596672267771
436 0.0255223813563422
441 0.0252553547217576
446 0.0249024111549783
451 0.0246356508520132
456 0.0243522060141153
461 0.0240347040888562
466 0.0239204929017048
471 0.0235316958040117
476 0.02338068579355
481 0.0231300382314882
486 0.0228805715099018
491 0.0226713068470356
496 0.0224399304845381
501 0.0222219926960659
506 0.0219843719213426
511 0.0217877696098477
516 0.0215400261210929
521 0.0213885220775411
526 0.0211312591828917
531 0.0208974403434416
536 0.0207569923437475
541 0.0205504428389196
546 0.0203542660410073
551 0.0201972554970364
556 0.0200428064696355
561 0.0198201693563842
566 0.0197137583586252
571 0.0195051303093879
576 0.0193697464222597
581 0.0191670155164014
586 0.0191144728840494
591 0.0189590441314782
596 0.0187755280286931
601 0.0185739512308527
606 0.01839475270491
611 0.0182745052872482
616 0.0181435844439479
621 0.0179470739211602
626 0.0178334864534345
631 0.0177177562622007
636 0.0175822313130339
641 0.0174745556827921
646 0.0173411398371106
651 0.0172086577479177
656 0.0170982058141826
661 0.0169294938159096
666 0.0168311139131627
671 0.0167067526707415
676 0.0165945337396589
681 0.0164763024004021
686 0.0163781351146692
691 0.0162368337729726
696 0.01610955109529
701 0.0159812225396326
706 0.0158679481739469
711 0.0157466658424637
716 0.0156186274409262
721 0.015537118334947
726 0.0154535041898221
731 0.0153601228008156
736 0.0152572749928524
741 0.0151309814203481
746 0.0150500994633892
751 0.0149380062515189
756 0.0148104349028812
761 0.0146948329544117
766 0.0146081093693329
771 0.0145205940620158
776 0.0144411795028453
781 0.0143426196448687
786 0.0142727688686464
791 0.0141690155465288
796 0.0140918304882348
};
\label{plotyyref:leg2}
\addplot [semithick, orange, mark=triangle*, mark size=3, mark repeat=20, mark options={solid,rotate=90}]
table [x=x, y=y, header=true]{%
x  y
1 11.1861545781196
6 1.86221062019689
11 1.01575124738012
16 0.698481585240899
21 0.532060177199112
26 0.429834821686707
31 0.360506624640464
36 0.310368436699482
41 0.272518627345886
46 0.242897037416986
51 0.219131477722635
56 0.199566167211685
61 0.183208284653351
66 0.169291874563354
71 0.157369911565934
76 0.147016627910281
81 0.137941527421992
86 0.129921671176527
91 0.12278311781518
96 0.116388163762306
101 0.110650548156974
106 0.105431182677872
111 0.100682030304994
116 0.0963422876194343
121 0.0923612013541685
126 0.0886960743163046
131 0.0852920894746668
136 0.0821563508910393
141 0.0792430051147613
146 0.0765292035697352
151 0.0739951239813334
156 0.0716234853921881
161 0.0693991535477102
166 0.067308817597478
171 0.0653407235156804
176 0.0634844529612577
181 0.0617307387910572
186 0.060071310328932
191 0.0584987629381222
196 0.0570189049176244
201 0.0556005241982805
206 0.0542509969119145
211 0.0529654282647127
216 0.051739376684511
221 0.0505688025513773
226 0.049450023733869
231 0.0483796768998025
236 0.0473546837451457
241 0.0463722214267817
246 0.0454296966010341
251 0.0445247225651569
256 0.0436550990775562
261 0.0428094395447561
266 0.0420047508315088
271 0.0412297554287135
276 0.0404828395694976
281 0.0397625043458411
286 0.0390673556684662
291 0.0383960952617916
296 0.0377475125715586
301 0.0371204774790078
306 0.0365139337293508
311 0.0359268929941522
316 0.0353539320638478
321 0.0348032477637878
326 0.0342694556201714
331 0.0337394418588217
336 0.0332373668311607
341 0.0327500154113489
346 0.0322767492926878
351 0.0318169665392307
356 0.0313700990316573
361 0.0309356101254016
366 0.0305129925007377
371 0.0301017661867116
376 0.0297014767427393
381 0.0292934862792923
386 0.028942844247609
391 0.028575465782873
396 0.0282203326767418
401 0.0278730853768851
406 0.02750623742138
411 0.027180684169701
416 0.0268539932541997
421 0.0265350622179266
426 0.0262236178256974
431 0.025898931578715
436 0.0256019254826288
441 0.025320339499118
446 0.0249980443001607
451 0.024720210799794
456 0.0244528066783077
461 0.0241886251689561
466 0.023929090564139
471 0.0236913070634748
476 0.0234353908368479
481 0.0231838166936689
486 0.0229530069404502
491 0.0227116429906949
496 0.0224832016454181
501 0.0222553556885832
506 0.0220201858869276
511 0.02180472418549
516 0.0216006828025321
521 0.0213933825836978
526 0.0211919365491162
531 0.0210001028831777
536 0.0208042729772769
541 0.020593159482209
546 0.0204068698653149
551 0.0202344153637211
556 0.0200446000035079
561 0.0198753706444645
566 0.0197035594433628
571 0.0195373010248181
576 0.0193700634210025
581 0.0191834719765368
586 0.0190234438432558
591 0.0188625010019423
596 0.018699446903526
601 0.0185438774617329
606 0.0183908751724447
611 0.0182366343466683
616 0.0181086103519397
621 0.0179628083362236
626 0.0178188481995777
631 0.017698463830045
636 0.0175628979696092
641 0.0174184949686175
646 0.0173118781895389
651 0.0171648222174522
656 0.0170364168308727
661 0.0169067243087375
666 0.0167923527398693
671 0.0166980430442339
676 0.0165542791513819
681 0.0164312392408217
686 0.0163088266774549
691 0.0161892506969563
696 0.0160545164798984
701 0.0159580111491929
706 0.0158345607446532
711 0.0157091614527239
716 0.015625046222765
721 0.0155167066277867
726 0.0154098422570719
731 0.0152930135036442
736 0.0151935040608238
741 0.0150863513643687
746 0.0149859100409564
751 0.0148997681743182
756 0.0148161061598773
761 0.0147200147557346
766 0.0145932472399487
771 0.0145053884566311
776 0.014390530782654
781 0.014293003311245
786 0.0142338706564852
791 0.0141176601209849
796 0.014037554924236
};\label{plotyyref:leg3}
\end{axis}
\begin{axis}[
ytick pos=right,
width=7cm,
axis y line=right,
axis x line=none,
axis line style={-},
tick align=inside,
legend columns=2,
legend style={  at={(0.5,0.7)},
        anchor=south,font=\fontsize{5}{6}\selectfont},
legend style={
	/tikz/column 2/.style={
		column sep=5pt,
	},
},scaled y ticks=false,
xmajorgrids,
ylabel style={yshift=4pt},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
xmin=-38.75, xmax=835.75,
xtick pos=left,
y tick style={black},
ylabel={Avg. Exchanged Packets},
ymajorgrids,
ymin=-14930, ymax=321912,
yticklabels={
  \(\displaystyle {0}\),
    \(\displaystyle {0}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {15000}\)
}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg4}
\addplot [thick, blue, dashed]
table [x=x, y=y, header=true]{%
x  y
1 400
6 2400
11 4400
16 6400
21 8400
26 10400
31 12400
36 14400
41 16400
46 18400
51 20400
56 22400
61 24400
66 26400
71 28400
76 30400
81 32400
86 34400
91 36400
96 38400
101 40400
106 42400
111 44400
116 46400
121 48400
126 50400
131 52400
136 54400
141 56400
146 58400
151 60400
156 62400
161 64400
166 66400
171 68400
176 70000
181 70000
186 70000
191 70000
196 70000
201 70000
206 70000
211 70000
216 70000
221 70000
226 70000
231 70000
236 70000
241 70000
246 70000
251 70000
256 70000
261 70000
266 70000
271 70000
276 70000
281 70000
286 70000
291 70000
296 70000
301 70000
306 70000
311 70000
316 70000
321 70000
326 70000
331 70000
336 70000
341 70000
346 70000
351 70000
356 70000
361 70000
366 70000
371 70000
376 70000
381 70000
386 70000
391 70000
396 70000
401 70000
406 70000
411 70000
416 70000
421 70000
426 70000
431 70000
436 70000
441 70000
446 70000
451 70000
456 70000
461 70000
466 70000
471 70000
476 70000
481 70000
486 70000
491 70000
496 70000
501 70000
506 70000
511 70000
516 70000
521 70000
526 70000
531 70000
536 70000
541 70000
546 70000
551 70000
556 70000
561 70000
566 70000
571 70000
576 70000
581 70000
586 70000
591 70000
596 70000
601 70000
606 70000
611 70000
616 70000
621 70000
626 70000
631 70000
636 70000
641 70000
646 70000
651 70000
656 70000
661 70000
666 70000
671 70000
676 70000
681 70000
686 70000
691 70000
696 70000
701 70000
706 70000
711 70000
716 70000
721 70000
726 70000
731 70000
736 70000
741 70000
746 70000
751 70000
756 70000
761 70000
766 70000
771 70000
776 70000
781 70000
786 70000
791 70000
796 70000
}; \addlegendentry{RF (Energy)}
\addlegendimage{/pgfplots/refstyle=plotyyref:leg2}
\addlegendentry{RF (Packets)}
\addplot [thick, green, dashed]
table [x=x, y=y, header=true]{%
x  y
1 400
6 2400
11 4400
16 6400
21 8400
26 10400
31 12400
36 14400
41 16400
46 18400
51 20400
56 22400
61 24400
66 26400
71 28400
76 30400
81 32400
86 34400
91 36400
96 38400
101 40400
106 42400
111 44400
116 46400
121 48400
126 50400
131 52400
136 54400
141 56400
146 58400
151 60400
156 62400
161 64400
166 66400
171 68400
176 70381
181 72286
186 74191
191 76096
196 78001
201 79906
206 81811
211 83716
216 85621
221 87526
226 89431
231 91336
236 93241
241 95146
246 97051
251 98956
256 100861
261 102766
266 104671
271 106576
276 108481
281 110386
286 112291
291 114196
296 116101
301 118006
306 119911
311 121816
316 123721
321 125626
326 127531
331 129436
336 131341
341 133246
346 135151
351 137056
356 138961
361 140866
366 142771
371 144676
376 146581
381 148486
386 150391
391 152296
396 154201
401 156106
406 158011
411 159916
416 161821
421 163726
426 165631
431 167536
436 169441
441 171346
446 173251
451 175156
456 177061
461 178966
466 180871
471 182776
476 184681
481 186586
486 188491
491 190396
496 192301
501 194206
506 196111
511 198016
516 199921
521 201826
526 203731
531 205636
536 207541
541 209446
546 211351
551 213256
556 215161
561 217066
566 218971
571 220876
576 222781
581 224686
586 226591
591 228496
596 230401
601 232306
606 234211
611 236116
616 238021
621 239926
626 241831
631 243736
636 245641
641 247546
646 249451
651 251356
656 253261
661 255166
666 257071
671 258976
676 260881
681 262786
686 264691
691 266596
696 268501
701 270406
706 272311
711 274216
716 276121
721 278026
726 279931
731 281836
736 283741
741 285646
746 287551
751 289456
756 291361
761 293266
766 295171
771 297076
776 298981
781 300886
786 302791
791 304696
796 306601
};\addlegendentry{RF-OWC (Energy)}
\addlegendimage{/pgfplots/refstyle=plotyyref:leg3}
\addlegendentry{RF-OWC (Packets)}
\addplot [thick, orange, dashed]
table [x=x, y=y, header=true]{%
x  y
1 381
6 2286
11 4191
16 6096
21 8001
26 9906
31 11811
36 13716
41 15621
46 17526
51 19431
56 21336
61 23241
66 25146
71 27051
76 28956
81 30861
86 32766
91 34671
96 36576
101 38481
106 40386
111 42291
116 44196
121 46101
126 48006
131 49911
136 51816
141 53721
146 55626
151 57531
156 59436
161 61341
166 63246
171 65151
176 67056
181 68961
186 70866
191 72771
196 74676
201 76581
206 78486
211 80391
216 82296
221 84201
226 86106
231 88011
236 89916
241 91821
246 93726
251 95631
256 97536
261 99441
266 101346
271 103251
276 105156
281 107061
286 108966
291 110871
296 112776
301 114681
306 116586
311 118491
316 120396
321 122301
326 124206
331 126111
336 128016
341 129921
346 131826
351 133731
356 135636
361 137541
366 139446
371 141351
376 143256
381 145161
386 147066
391 148971
396 150876
401 152781
406 154686
411 156591
416 158496
421 160401
426 162306
431 164211
436 166116
441 168021
446 169926
451 171831
456 173736
461 175641
466 177546
471 179451
476 181356
481 183261
486 185166
491 187071
496 188976
501 190881
506 192786
511 194691
516 196596
521 198501
526 200406
531 202311
536 204216
541 206121
546 208026
551 209931
556 211836
561 213741
566 215646
571 217551
576 219456
581 221361
586 223266
591 225171
596 227076
601 228981
606 230886
611 232791
616 234696
621 236601
626 238506
631 240411
636 242316
641 244221
646 246126
651 248031
656 249936
661 251841
666 253746
671 255651
676 257556
681 259461
686 261366
691 263271
696 265176
701 267081
706 268986
711 270891
716 272796
721 274701
726 276606
731 278511
736 280416
741 282321
746 284226
751 286131
756 288036
761 289941
766 291846
771 293751
776 295656
781 297561
786 299466
791 301371
796 303276
};
\addlegendentry{OWC (Energy)}
\addlegendimage{/pgfplots/refstyle=plotyyref:leg3}
\addlegendentry{OWC (Packets)}
\end{axis}
\end{tikzpicture}


==> figures/Energyvs.APs_NOWOC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={
  at={(0.03,0.97)},
  anchor=north west,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of APs},
xmajorgrids,
xmin=1.7, xmax=8.3,
xminorgrids,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\),
  \(\displaystyle {9}\)
},
y grid style={darkgray176},
ylabel={Energy Consumption Per Node (J)},
ymajorgrids,
ymin=5.3671622719744e-08, ymax=8.6121622719744e-08,
yminorgrids,
ytick style={color=black},
ytick={5e-08,5.5e-08,6e-08,6.5e-08,7e-08,7.5e-08,8e-08,8.5e-08,9e-08},
yticklabels={
  \(\displaystyle {5.0}\),
  \(\displaystyle {5.5}\),
  \(\displaystyle {6.0}\),
  \(\displaystyle {6.5}\),
  \(\displaystyle {7.0}\),
  \(\displaystyle {7.5}\),
  \(\displaystyle {8.0}\),
  \(\displaystyle {8.5}\),
  \(\displaystyle {9.0}\)
}
]
\addplot [semithick, blue, mark=asterisk, mark size=5, mark repeat=1, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
2 5.6646622719744e-08
3 5.5146622719744e-08
4 6.0146622719744e-08
5 6.0946622719744e-08
6 6.1346622719744e-08
7 6.1946622719744e-08
8 6.21662271974402e-08
};
\addlegendentry{RF}
\addplot [semithick, green, mark=triangle*, mark size=5, mark repeat=1, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
2 6.0646622719744e-08
3 7.2646622719744e-08
4 7.6646622719744e-08
5 8.1646622719744e-08
6 8.4646622719744e-08
7 8.2146622719744e-08
8 8.4646622719744e-08
};
\addlegendentry{RF-OWC}
\end{axis}

\end{tikzpicture}


==> figures/Energyvs.Nodes_NOWOC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Nodes},
xmajorgrids,
xmin=1.7, xmax=8.3,
xminorgrids,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\),
  \(\displaystyle {9}\)
},
y grid style={darkgray176},
ylabel={Energy Consumption Per Node (J)},
ymajorgrids,
ymin=1.780815e-08, ymax=7.610815e-08,
yminorgrids,
ytick style={color=black},
ytick={1e-08,2e-08,3e-08,4e-08,5e-08,6e-08,7e-08,8e-08},
yticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
}
]
\addplot [semithick, blue, mark=asterisk, mark size=5, mark repeat=1, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
2 2.145815e-08
3 2.045815e-08
4 2.545815e-08
5 2.245815e-08
6 2.265815e-08
7 2.365815e-08
8 2.465815e-08
};
\addlegendentry{RF}
\addplot [semithick, green, mark=triangle*, mark size=5, mark repeat=1, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
2 5.245815e-08
3 6.945815e-08
4 7.345815e-08
5 7.045815e-08
6 4.945815e-08
7 3.945815e-08
8 3.545815e-08
};
\addlegendentry{RF-OWC}
\end{axis}

\end{tikzpicture}


==> figures/Indu_Embeddings.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.3cm},label style={font=\fontsize{16}{16}\selectfont},      % Axis label font
  ticklabel style={font=\fontsize{15}{15}\selectfont},  % Tick label font
] 
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t-SNE Dimension 1},
xlabel style={yshift=-1.5ex},
xmajorgrids,
xmin=-65.9490507125854, xmax=57.5926473617554,
xtick style={color=black},
y grid style={darkgray176},
ylabel={t-SNE Dimension 2},
ylabel style={yshift=1.5ex},
ymajorgrids,
ymin=-45.7058378219605, ymax=56.7875677108765,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.894117647058824,0.101960784313725,0.109803921568627);
  rgb(1pt)=(0.215686274509804,0.494117647058824,0.72156862745098);
  rgb(2pt)=(0.301960784313725,0.686274509803922,0.290196078431373);
  rgb(3pt)=(0.596078431372549,0.305882352941176,0.63921568627451);
  rgb(4pt)=(1,0.498039215686275,0);
  rgb(5pt)=(1,1,0.2);
  rgb(6pt)=(0.650980392156863,0.337254901960784,0.156862745098039);
  rgb(7pt)=(0.968627450980392,0.505882352941176,0.749019607843137);
  rgb(8pt)=(0.6,0.6,0.6)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-27.5071468353271 -38.7696800231934 0.0
-22.0588645935059 5.34617948532104 5.0
-60.3335189819336 4.40356540679932 5.0
-55.4123458862305 29.6053142547607 5.0
-13.4049587249756 -26.3022956848145 0.0
-41.0210838317871 -8.96914672851562 5.0
-31.847448348999 32.9709777832031 7.0
-40.506534576416 13.6002731323242 5.0
15.2404680252075 -39.5500907897949 5.0
11.9888477325439 -14.6747035980225 5.0
-4.41874170303345 33.8662872314453 1.0
6.22063398361206 14.2239093780518 1.0
33.3332862854004 -2.93809413909912 5.0
30.5040702819824 -23.5117340087891 5.0
7.16435194015503 52.128776550293 1.0
36.5827484130859 25.2264366149902 1.0
51.9771156311035 -16.4935417175293 5.0
41.277271270752 -41.047046661377 5.0
16.9663372039795 30.9429206848145 2.0
30.0708885192871 47.967845916748 1.0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t-SNE Dimension 1},
xlabel style={yshift=-1.5ex},
xmajorgrids,
xmin=-51.5791721343994, xmax=55.3653049468994,
xtick style={color=black},
xtick={-60,-40,-20,0,20,40,60},
xticklabels={\ensuremath{-}75,\ensuremath{-}50,\ensuremath{-}25,0,25,50,75},
y grid style={darkgray176},
ymajorgrids,
ymin=-46.506099319458, ymax=41.3135410308838,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.894117647058824,0.101960784313725,0.109803921568627);
  rgb(1pt)=(0.215686274509804,0.494117647058824,0.72156862745098);
  rgb(2pt)=(0.301960784313725,0.686274509803922,0.290196078431373);
  rgb(3pt)=(0.596078431372549,0.305882352941176,0.63921568627451);
  rgb(4pt)=(1,0.498039215686275,0);
  rgb(5pt)=(1,1,0.2);
  rgb(6pt)=(0.650980392156863,0.337254901960784,0.156862745098039);
  rgb(7pt)=(0.968627450980392,0.505882352941176,0.749019607843137);
  rgb(8pt)=(0.6,0.6,0.6)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-3.94766426086426 -42.5142974853516 0.0
20.480884552002 -32.3006782531738 5.0
50.5041923522949 -17.3035259246826 5.0
18.0951919555664 -13.0725831985474 7.0
-5.52342844009399 -27.2860221862793 0.0
33.1511154174805 -19.4319305419922 5.0
39.4497604370117 -35.8371658325195 5.0
37.7099266052246 -2.50907588005066 5.0
-21.3883743286133 14.1762542724609 5.0
-15.4098100662231 -5.91421222686768 5.0
4.6695351600647 5.59593820571899 1.0
19.1712055206299 14.1024761199951 1.0
-40.2907791137695 14.8128671646118 5.0
-30.5291481018066 -18.7493324279785 5.0
31.0143013000488 26.1102313995361 2.0
2.50103449821472 21.7134227752686 1.0
-30.8496227264404 -0.32833731174469 5.0
-46.7180595397949 -6.28073263168335 5.0
-3.2829532623291 37.3217391967773 1.0
15.3490047454834 34.6963729858398 1.0
};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.894117647058824,0.101960784313725,0.109803921568627);
  rgb(1pt)=(0.215686274509804,0.494117647058824,0.72156862745098);
  rgb(2pt)=(0.301960784313725,0.686274509803922,0.290196078431373);
  rgb(3pt)=(0.596078431372549,0.305882352941176,0.63921568627451);
  rgb(4pt)=(1,0.498039215686275,0);
  rgb(5pt)=(1,1,0.2);
  rgb(6pt)=(0.650980392156863,0.337254901960784,0.156862745098039);
  rgb(7pt)=(0.968627450980392,0.505882352941176,0.749019607843137);
  rgb(8pt)=(0.6,0.6,0.6)
},
point meta max=7,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t-SNE Dimension 1},
xlabel style={yshift=-1.5ex},
xmajorgrids,
xmin=-28.2503950595856, xmax=12.3829834461212,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-35.0493062496185, ymax=11.6869586467743,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.894117647058824,0.101960784313725,0.109803921568627);
  rgb(1pt)=(0.215686274509804,0.494117647058824,0.72156862745098);
  rgb(2pt)=(0.301960784313725,0.686274509803922,0.290196078431373);
  rgb(3pt)=(0.596078431372549,0.305882352941176,0.63921568627451);
  rgb(4pt)=(1,0.498039215686275,0);
  rgb(5pt)=(1,1,0.2);
  rgb(6pt)=(0.650980392156863,0.337254901960784,0.156862745098039);
  rgb(7pt)=(0.968627450980392,0.505882352941176,0.749019607843137);
  rgb(8pt)=(0.6,0.6,0.6)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-24.6337928771973 -4.25798463821411 0.0
-18.496509552002 -24.7399597167969 5.0
-11.489818572998 -28.8182544708252 5.0
-14.247184753418 -18.4951419830322 5.0
-18.3927459716797 -7.6269006729126 0.0
-23.557991027832 -18.0980701446533 5.0
-26.4034233093262 -26.5389003753662 5.0
-19.2102279663086 -32.9249305725098 6.0
-5.6990532875061 9.56258296966553 5.0
-12.3401002883911 3.18854570388794 5.0
2.49654054641724 -27.5588188171387 1.0
7.88211917877197 -12.8146495819092 1.0
-7.64324474334717 -4.78529977798462 7.0
2.15077066421509 -2.99458646774292 5.0
-1.73477387428284 -13.6204853057861 1.0
-3.79429960250854 -21.6019554138184 1.0
-4.05251026153564 1.96765446662903 5.0
3.41836714744568 5.5376443862915 5.0
10.5360116958618 -21.9837074279785 1.0
3.45138239860535 -19.2927379608154 1.0
};
\end{groupplot}

\end{tikzpicture}


==> figures/LabelOccurencesfigure.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={},
tick align=outside,
tick pos=left,
ylabel style={yshift=-2pt},
x grid style={darkgray176},
xlabel={Labels},
xmajorgrids,
xmin=-1.09, xmax=7.49,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\textcolor{black}{Count}},
ymajorgrids,
xtick={0,1,...,7},
ymin=0, ymax=9753945.6,
ytick style={color=black}
]
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:-0.4,0) rectangle (axis cs:0.4,9289472);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.7}
\addlegendentry{Original Classes}

\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.6,0) rectangle (axis cs:1.4,1099852);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:1.6,0) rectangle (axis cs:2.4,411036);
\draw[draw=none,fill=darkgray176,fill opacity=0.9] (axis cs:-0.7,0) rectangle (axis cs:0.1,4155687);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray176,fill opacity=0.9}
\addlegendentry{Augmented Classes}

\draw[draw=none,fill=darkgray176,fill opacity=0.9] (axis cs:0.3,0) rectangle (axis cs:1.1,1501655);
\draw[draw=none,fill=darkgray176,fill opacity=0.9] (axis cs:1.3,0) rectangle (axis cs:2.1,395672);
\draw[draw=none,fill=darkgray176,fill opacity=0.9] (axis cs:2.3,0) rectangle (axis cs:3.1,837525);
\draw[draw=none,fill=darkgray176,fill opacity=0.9] (axis cs:3.3,0) rectangle (axis cs:4.1,112289);
\draw[draw=none,fill=darkgray176,fill opacity=0.9] (axis cs:4.3,0) rectangle (axis cs:5.1,2794605);
\draw[draw=none,fill=darkgray176,fill opacity=0.9] (axis cs:5.3,0) rectangle (axis cs:6.1,704180);
\draw[draw=none,fill=darkgray176,fill opacity=0.9] (axis cs:6.3,0) rectangle (axis cs:7.1,298747);
\end{axis}

\end{tikzpicture}


==> figures/PDRvs.APs_NOWOC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  at={(0.03,0.97)},
  anchor=north west,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of APs},
xmajorgrids,
xmin=1.65, xmax=9.35,
xminorgrids,
xtick={1,2,3,4,5,6,7,8,9},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Successful Transmission Rate},
ymajorgrids,
ymin=0.42675, ymax=0.93825,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark size=5, mark repeat=1, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
2 0.45
3 0.58
4 0.65
5 0.668
6 0.72
7 0.73
8 0.78
9 0.798
};
\addlegendentry{RF}
\addplot [semithick, green, mark=triangle*, mark size=5, mark repeat=1, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
2 0.5
3 0.72
4 0.78
5 0.79
6 0.88
7 0.89
8 0.915
9 0.913
};
\addlegendentry{RF-OWC}
\end{axis}

\end{tikzpicture}


==> figures/PDRvs.Nodes_NOWOC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Nodes},
xmajorgrids,
xtick={1,2,3,4,5,6,7,8,9},
xmin=1.65, xmax=9.35,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Successful Transmission Rate},
ymajorgrids,
ymin=0.71735, ymax=0.88565,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark size=5, mark repeat=1, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
2 0.835
3 0.845
4 0.815
5 0.81
6 0.76
7 0.755
8 0.725
9 0.7255
};
\addlegendentry{RF}
\addplot [semithick, green, mark=triangle*, mark size=5, mark repeat=1, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
2 0.87
3 0.878
4 0.853
5 0.854
6 0.82
7 0.815
8 0.741
9 0.741
};
\addlegendentry{RF-OWC}
\end{axis}

\end{tikzpicture}


==> figures/Switching_TTexchanged.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
y axis line style={black},
width=7cm,
y tick label style={color=black},
ytick style={black},
xlabel=\textcolor{black}{Avg. Number of Packets/Device},
xmajorgrids,
xmin=-8.17, xmax=167.17,
xtick style={color=dimgray85},
xtick={0,50,100,150,200},
xticklabels={0,200,400,600,800},
ylabel=\textcolor{black}{Avg. Technology Switching/Node},
ylabel style={yshift=-5pt},
ymajorgrids,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
ymin=-0.1, ymax=3.675,
y grid style={dashed, gray},
ytick style={color=black}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg1}
\draw[draw=none,fill=gray128,very thin] (axis cs:-0.2,0) rectangle (axis cs:0.2,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray128,very thin}

\draw[draw=none,fill=gray,very thin] (axis cs:0.8,0) rectangle (axis cs:0,0);
\draw[draw=none,fill=gray,very thin] (axis cs:1.8,0) rectangle (axis cs:0,0);
\draw[draw=none,fill=gray,very thin] (axis cs:2.8,0) rectangle (axis cs:0,0);
\draw[draw=none,fill=gray,very thin] (axis cs:3.8,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=gray,very thin] (axis cs:4.8,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=gray,very thin] (axis cs:5.8,0) rectangle (axis cs:6.2,0);
\draw[draw=none,fill=gray,very thin] (axis cs:6.8,0) rectangle (axis cs:7.2,0);
\draw[draw=none,fill=gray,very thin] (axis cs:7.8,0) rectangle (axis cs:8.2,0);
\draw[draw=none,fill=gray,very thin] (axis cs:8.8,0) rectangle (axis cs:9.2,2.01);
\draw[draw=none,fill=gray,very thin] (axis cs:9.8,0) rectangle (axis cs:10.2,1.79);
\draw[draw=none,fill=gray,very thin] (axis cs:10.8,0) rectangle (axis cs:11.2,1.83);
\draw[draw=none,fill=gray,very thin] (axis cs:11.8,0) rectangle (axis cs:12.2,1.69);
\draw[draw=none,fill=gray,very thin] (axis cs:12.8,0) rectangle (axis cs:13.2,1.83);
\draw[draw=none,fill=gray,very thin] (axis cs:13.8,0) rectangle (axis cs:14.2,1.83);
\draw[draw=none,fill=gray,very thin] (axis cs:14.8,0) rectangle (axis cs:15.2,1.93);
\draw[draw=none,fill=gray,very thin] (axis cs:15.8,0) rectangle (axis cs:16.2,1.89);
\draw[draw=none,fill=gray,very thin] (axis cs:16.8,0) rectangle (axis cs:17.2,1.83);
\draw[draw=none,fill=gray,very thin] (axis cs:17.8,0) rectangle (axis cs:18.2,2.05);
\draw[draw=none,fill=gray, thin] (axis cs:18.8,0) rectangle (axis cs:19.2,2.19);
\draw[draw=none,fill=gray,very thin] (axis cs:19.8,0) rectangle (axis cs:20.2,1.79);
\draw[draw=none,fill=gray,very thin] (axis cs:20.8,0) rectangle (axis cs:21.2,1.83);
\draw[draw=none,fill=gray,very thin] (axis cs:21.8,0) rectangle (axis cs:22.2,1.83);
\draw[draw=none,fill=gray,very thin] (axis cs:22.8,0) rectangle (axis cs:23.2,1.69);
\draw[draw=none,fill=gray,very thin] (axis cs:23.8,0) rectangle (axis cs:24.2,1.73);
\draw[draw=none,fill=gray,very thin] (axis cs:24.8,0) rectangle (axis cs:25.2,1.73);
\draw[draw=none,fill=gray,very thin] (axis cs:25.8,0) rectangle (axis cs:26.2,1.83);
\draw[draw=none,fill=gray,very thin] (axis cs:26.8,0) rectangle (axis cs:27.2,1.83);
\draw[draw=none,fill=gray,very thin] (axis cs:27.8,0) rectangle (axis cs:28.2,2.81);
\draw[draw=none,fill=gray,very thin] (axis cs:28.8,0) rectangle (axis cs:29.2,2.81);
\draw[draw=none,fill=gray,very thin] (axis cs:29.8,0) rectangle (axis cs:30.2,2.93);
\draw[draw=none,fill=gray,very thin] (axis cs:30.8,0) rectangle (axis cs:31.2,2.89);
\draw[draw=none,fill=gray,very thin] (axis cs:31.8,0) rectangle (axis cs:32.2,2.88);
\draw[draw=none,fill=gray,very thin] (axis cs:32.8,0) rectangle (axis cs:33.2,2.89);
\draw[draw=none,fill=gray,very thin] (axis cs:33.8,0) rectangle (axis cs:34.2,2.89);
\draw[draw=none,fill=gray,very thin] (axis cs:34.8,0) rectangle (axis cs:35.2,1.58);
\draw[draw=none,fill=gray,very thin] (axis cs:35.8,0) rectangle (axis cs:36.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:36.8,0) rectangle (axis cs:37.2,1.62);
\draw[draw=none,fill=gray,very thin] (axis cs:37.8,0) rectangle (axis cs:38.2,1.6);
\draw[draw=none,fill=gray,very thin] (axis cs:38.8,0) rectangle (axis cs:39.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:39.8,0) rectangle (axis cs:40.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:40.8,0) rectangle (axis cs:41.2,1.59);
\draw[draw=none,fill=gray,very thin] (axis cs:41.8,0) rectangle (axis cs:42.2,1.59);
\draw[draw=none,fill=gray,very thin] (axis cs:42.8,0) rectangle (axis cs:43.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:43.8,0) rectangle (axis cs:44.2,1.58);
\draw[draw=none,fill=gray,very thin] (axis cs:44.8,0) rectangle (axis cs:45.2,1.59);
\draw[draw=none,fill=gray,very thin] (axis cs:45.8,0) rectangle (axis cs:46.2,1.59);
\draw[draw=none,fill=gray,very thin] (axis cs:46.8,0) rectangle (axis cs:47.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:47.8,0) rectangle (axis cs:48.2,1.55);
\draw[draw=none,fill=gray,very thin] (axis cs:48.8,0) rectangle (axis cs:49.2,1.59);
\draw[draw=none,fill=gray,very thin] (axis cs:49.8,0) rectangle (axis cs:50.2,1.59);
\draw[draw=none,fill=gray,very thin] (axis cs:50.8,0) rectangle (axis cs:51.2,1.59);
\draw[draw=none,fill=gray,very thin] (axis cs:51.8,0) rectangle (axis cs:52.2,1.57);
\draw[draw=none,fill=gray,very thin] (axis cs:52.8,0) rectangle (axis cs:53.2,1.59);
\draw[draw=none,fill=gray,very thin] (axis cs:53.8,0) rectangle (axis cs:54.2,1.62);
\draw[draw=none,fill=gray,very thin] (axis cs:54.8,0) rectangle (axis cs:55.2,1.59);
\draw[draw=none,fill=gray,very thin] (axis cs:55.8,0) rectangle (axis cs:56.2,1.57);
\draw[draw=none,fill=gray,very thin] (axis cs:56.8,0) rectangle (axis cs:57.2,1.58);
\draw[draw=none,fill=gray,very thin] (axis cs:57.8,0) rectangle (axis cs:58.2,1.57);
\draw[draw=none,fill=gray,very thin] (axis cs:58.8,0) rectangle (axis cs:59.2,1.59);
\draw[draw=none,fill=gray,very thin] (axis cs:59.8,0) rectangle (axis cs:60.2,1.59);
\draw[draw=none,fill=gray,very thin] (axis cs:60.8,0) rectangle (axis cs:61.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:61.8,0) rectangle (axis cs:62.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:62.8,0) rectangle (axis cs:63.2,1.57);
\draw[draw=none,fill=gray,very thin] (axis cs:63.8,0) rectangle (axis cs:64.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:64.8,0) rectangle (axis cs:65.2,1.59);
\draw[draw=none,fill=gray,very thin] (axis cs:65.8,0) rectangle (axis cs:66.2,1.57);
\draw[draw=none,fill=gray,very thin] (axis cs:66.8,0) rectangle (axis cs:67.2,1.55);
\draw[draw=none,fill=gray,very thin] (axis cs:67.8,0) rectangle (axis cs:68.2,1.6);
\draw[draw=none,fill=gray,very thin] (axis cs:68.8,0) rectangle (axis cs:69.2,1.62);
\draw[draw=none,fill=gray,very thin] (axis cs:69.8,0) rectangle (axis cs:70.2,1.6);
\draw[draw=none,fill=gray,very thin] (axis cs:70.8,0) rectangle (axis cs:71.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:71.8,0) rectangle (axis cs:72.2,1.65);
\draw[draw=none,fill=gray,very thin] (axis cs:72.8,0) rectangle (axis cs:73.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:73.8,0) rectangle (axis cs:74.2,1.62);
\draw[draw=none,fill=gray,very thin] (axis cs:74.8,0) rectangle (axis cs:75.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:75.8,0) rectangle (axis cs:76.2,1.62);
\draw[draw=none,fill=gray,very thin] (axis cs:76.8,0) rectangle (axis cs:77.2,1.62);
\draw[draw=none,fill=gray,very thin] (axis cs:77.8,0) rectangle (axis cs:78.2,1.6);
\draw[draw=none,fill=gray,very thin] (axis cs:78.8,0) rectangle (axis cs:79.2,1.6);
\draw[draw=none,fill=gray,very thin] (axis cs:79.8,0) rectangle (axis cs:80.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:80.8,0) rectangle (axis cs:81.2,1.6);
\draw[draw=none,fill=gray,very thin] (axis cs:81.8,0) rectangle (axis cs:82.2,1.6);
\draw[draw=none,fill=gray,very thin] (axis cs:82.8,0) rectangle (axis cs:83.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:83.8,0) rectangle (axis cs:84.2,1.6);
\draw[draw=none,fill=gray,very thin] (axis cs:84.8,0) rectangle (axis cs:85.2,1.58);
\draw[draw=none,fill=gray,very thin] (axis cs:85.8,0) rectangle (axis cs:86.2,1.65);
\draw[draw=none,fill=gray,very thin] (axis cs:86.8,0) rectangle (axis cs:87.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:87.8,0) rectangle (axis cs:88.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:88.8,0) rectangle (axis cs:89.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:89.8,0) rectangle (axis cs:90.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:90.8,0) rectangle (axis cs:91.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:91.8,0) rectangle (axis cs:92.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:92.8,0) rectangle (axis cs:93.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:93.8,0) rectangle (axis cs:94.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:94.8,0) rectangle (axis cs:95.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:95.8,0) rectangle (axis cs:96.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:96.8,0) rectangle (axis cs:97.2,1.62);
\draw[draw=none,fill=gray,very thin] (axis cs:97.8,0) rectangle (axis cs:98.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:98.8,0) rectangle (axis cs:99.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:99.8,0) rectangle (axis cs:100.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:100.8,0) rectangle (axis cs:101.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:101.8,0) rectangle (axis cs:102.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:102.8,0) rectangle (axis cs:103.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:103.8,0) rectangle (axis cs:104.2,1.62);
\draw[draw=none,fill=gray,very thin] (axis cs:104.8,0) rectangle (axis cs:105.2,1.62);
\draw[draw=none,fill=gray,very thin] (axis cs:105.8,0) rectangle (axis cs:106.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:106.8,0) rectangle (axis cs:107.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:107.8,0) rectangle (axis cs:108.2,1.65);
\draw[draw=none,fill=gray,very thin] (axis cs:108.8,0) rectangle (axis cs:109.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:109.8,0) rectangle (axis cs:110.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:110.8,0) rectangle (axis cs:111.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:111.8,0) rectangle (axis cs:112.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:112.8,0) rectangle (axis cs:113.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:113.8,0) rectangle (axis cs:114.2,1.62);
\draw[draw=none,fill=gray,very thin] (axis cs:114.8,0) rectangle (axis cs:115.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:115.8,0) rectangle (axis cs:116.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:116.8,0) rectangle (axis cs:117.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:117.8,0) rectangle (axis cs:118.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:118.8,0) rectangle (axis cs:119.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:119.8,0) rectangle (axis cs:120.2,1.6);
\draw[draw=none,fill=gray,very thin] (axis cs:120.8,0) rectangle (axis cs:121.2,1.62);
\draw[draw=none,fill=gray,very thin] (axis cs:121.8,0) rectangle (axis cs:122.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:122.8,0) rectangle (axis cs:123.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:123.8,0) rectangle (axis cs:124.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:124.8,0) rectangle (axis cs:125.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:125.8,0) rectangle (axis cs:126.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:126.8,0) rectangle (axis cs:127.2,1.58);
\draw[draw=none,fill=gray,very thin] (axis cs:127.8,0) rectangle (axis cs:128.2,1.6);
\draw[draw=none,fill=gray,very thin] (axis cs:128.8,0) rectangle (axis cs:129.2,1.6);
\draw[draw=none,fill=gray,very thin] (axis cs:129.8,0) rectangle (axis cs:130.2,1.58);
\draw[draw=none,fill=gray,very thin] (axis cs:130.8,0) rectangle (axis cs:131.2,1.58);
\draw[draw=none,fill=gray,very thin] (axis cs:131.8,0) rectangle (axis cs:132.2,1.58);
\draw[draw=none,fill=gray,very thin] (axis cs:132.8,0) rectangle (axis cs:133.2,1.59);
\draw[draw=none,fill=gray,very thin] (axis cs:133.8,0) rectangle (axis cs:134.2,1.58);
\draw[draw=none,fill=gray,very thin] (axis cs:134.8,0) rectangle (axis cs:135.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:135.8,0) rectangle (axis cs:136.2,1.59);
\draw[draw=none,fill=gray,very thin] (axis cs:136.8,0) rectangle (axis cs:137.2,1.58);
\draw[draw=none,fill=gray,very thin] (axis cs:137.8,0) rectangle (axis cs:138.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:138.8,0) rectangle (axis cs:139.2,1.62);
\draw[draw=none,fill=gray,very thin] (axis cs:139.8,0) rectangle (axis cs:140.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:140.8,0) rectangle (axis cs:141.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:141.8,0) rectangle (axis cs:142.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:142.8,0) rectangle (axis cs:143.2,1.65);
\draw[draw=none,fill=gray,very thin] (axis cs:143.8,0) rectangle (axis cs:144.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:144.8,0) rectangle (axis cs:145.2,1.6);
\draw[draw=none,fill=gray,very thin] (axis cs:145.8,0) rectangle (axis cs:146.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:146.8,0) rectangle (axis cs:147.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:147.8,0) rectangle (axis cs:148.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:148.8,0) rectangle (axis cs:149.2,1.62);
\draw[draw=none,fill=gray,very thin] (axis cs:149.8,0) rectangle (axis cs:150.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:150.8,0) rectangle (axis cs:151.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:151.8,0) rectangle (axis cs:152.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:152.8,0) rectangle (axis cs:153.2,1.65);
\draw[draw=none,fill=gray,very thin] (axis cs:153.8,0) rectangle (axis cs:154.2,1.63);
\draw[draw=none,fill=gray,very thin] (axis cs:154.8,0) rectangle (axis cs:155.2,1.61);
\draw[draw=none,fill=gray,very thin] (axis cs:155.8,0) rectangle (axis cs:156.2,1.62);
\draw[draw=none,fill=gray,very thin] (axis cs:156.8,0) rectangle (axis cs:157.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:157.8,0) rectangle (axis cs:158.2,1.64);
\draw[draw=none,fill=gray,very thin] (axis cs:158.8,0) rectangle (axis cs:159.2,1.61);
\label{plotyyref:leg1}
\end{axis}

\begin{axis}[
ytick pos=right,
axis y line=right,
width=7cm,
axis x line=none,
axis line style={-},
tick align=inside,
x grid style={light gray},
legend columns=1,
legend style={  at={(0.6,0.1)},
        anchor=south,font=\fontsize{5}{6}\selectfont},
ylabel={Avg. Energy Consumption/Device (nJ)},
ymajorgrids,
xmin=-8.17, xmax=167.17,
y tick label style={color=black},
ylabel style={yshift=5pt},
label style={font=\footnotesize},
tick label style={font=\footnotesize},ymin=510.970783064303, ymax=1436.25305582325,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [thick, red, mark=*, mark size=2, mark repeat=10, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
0 553.02906818971
1 553.287081119965
2 553.982401567611
3 553.926151968281
4 553.303444836323
5 553.844754190245
6 553.451404082024
7 553.876746170645
8 553.303444836323
9 553.723439932587
10 580.329343858356
11 580.855863457555
12 597.451404082024
13 610.876746263301
14 610.876746170645
15 617.709512709988
16 617.303444836323
17 617.982401567611
18 632.026621520537
19 643.253747773239
20 643.329343858356
21 643.855863457555
22 643.855863457555
23 643.451404082024
24 643.847919672386
25 643.786984501767
26 643.876746170645
27 715.876746263301
28 715.613547961143
29 715.613547961143
30 715.709512709988
31 880.303446166579
32 880.629876343063
33 880.303453511942
34 880.303444836323
35 1390.50003455644
36 1387.16786750007
37 1383.64631337448
38 1387.49960603602
39 1385.34268885247
40 1385.2173632575
41 1387.63663961429
42 1385.12763194167
43 1386.92492303579
44 1385.64222426461
45 1382.55226278689
46 1388.20508936398
47 1386.06976696621
48 1385.77872821643
49 1384.80966004004
50 1385.77793633695
51 1387.88992477044
52 1386.03629123476
53 1386.90522013647
54 1386.50317323273
55 1386.38572934981
56 1385.93387170516
57 1385.97994920401
58 1383.79839299678
59 1384.00417888733
60 1385.31253304585
61 1387.12140260842
62 1389.55198743993
63 1385.16095070729
64 1386.62118321762
65 1388.32595943213
66 1388.91597343049
67 1390.21244836702
68 1387.08538315711
69 1384.92180089844
70 1386.48194093764
71 1390.06802008621
72 1385.00599988359
73 1387.09890205215
74 1385.84263013662
75 1385.82824579238
76 1390.19542517514
77 1388.22439342596
78 1388.66606964368
79 1388.57666094977
80 1388.21708820262
81 1386.14625211458
82 1387.26462841112
83 1387.08061886021
84 1385.42624101872
85 1383.60328819846
86 1389.29063041444
87 1383.64654923765
88 1384.87331155535
89 1382.83058584965
90 1384.04125867421
91 1382.3662293214
92 1385.52433607057
93 1384.55374214717
94 1382.24857620058
95 1384.18534340549
96 1383.8578313371
97 1381.34686771006
98 1381.81581969466
99 1381.35317781059
100 1381.48698621651
101 1380.50361481086
102 1381.03075924956
103 1382.78629054018
104 1385.46219799451
105 1385.44051691939
106 1384.60287240806
107 1384.17527547392
108 1389.26888181136
109 1387.27273725571
110 1390.46131592171
111 1388.83210192341
112 1387.60062117745
113 1391.66780133965
114 1388.9557425926
115 1388.35176600595
116 1390.8035078462
117 1388.05640051899
118 1387.59245771249
119 1389.18103159948
120 1388.9398349986
121 1383.83704683289
122 1386.17995964078
123 1386.94925440442
124 1384.2605728017
125 1386.49355541596
126 1387.91025473615
127 1390.36204079764
128 1390.91648066626
129 1387.59930672331
130 1388.2723793193
131 1387.36204013303
132 1385.58949527136
133 1388.68777933274
134 1384.38371124035
135 1391.44280693417
136 1391.56602048888
137 1387.54016338556
138 1388.96341301774
139 1387.19655396571
140 1387.08534346663
141 1388.85848311638
142 1390.42001168163
143 1388.86021057809
144 1391.54003688977
145 1392.68996760858
146 1390.51585833347
147 1394.19477069784
148 1391.44671811625
149 1393.61669307043
150 1390.0612992901
151 1390.89446692242
152 1391.91604464447
153 1390.67130879888
154 1391.4783127705
155 1392.02412922222
156 1389.18271616291
157 1389.40486848462
158 1391.41910495764
159 1390.26108539237
};
\addlegendentry{\scriptsize{Energy Consumption}}
\addlegendimage{/pgfplots/refstyle=plotyyref:leg1}
\addlegendentry{\scriptsize{Tech. Switching}}
\end{axis}

\end{tikzpicture}


==> figures/Trans_Embeddings.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.3cm},label style={font=\fontsize{16}{16}\selectfont},      % Axis label font
  ticklabel style={font=\fontsize{15}{15}\selectfont}  % Tick label font
  ] 
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t-SNE Dimension 1},
xlabel style={yshift=-1.5ex},
xmajorgrids,
xmin=-0.401639840006828, xmax=2.13482685983181,
xtick style={color=black},
xtick={-0.5,0,0.5,1,1.5,2,2.5},
xticklabels={\ensuremath{-}1,0,1,2,3,,},
y grid style={darkgray176},
ylabel={t-SNE Dimension 2},
ylabel style={yshift=1.5ex},
ymajorgrids,
ymin=-11.6160777568817, ymax=-9.36682000160217,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.894117647058824,0.101960784313725,0.109803921568627);
  rgb(1pt)=(0.215686274509804,0.494117647058824,0.72156862745098);
  rgb(2pt)=(0.301960784313725,0.686274509803922,0.290196078431373);
  rgb(3pt)=(0.596078431372549,0.305882352941176,0.63921568627451);
  rgb(4pt)=(1,0.498039215686275,0);
  rgb(5pt)=(1,1,0.2);
  rgb(6pt)=(0.650980392156863,0.337254901960784,0.156862745098039);
  rgb(7pt)=(0.968627450980392,0.505882352941176,0.749019607843137);
  rgb(8pt)=(0.6,0.6,0.6)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.843450427055359 -9.5073881149292 0.0
-0.139912083745003 -10.1987972259521 5.0
-0.238732397556305 -10.3510522842407 5.0
-0.286345899105072 -10.4386835098267 5.0
0.881970763206482 -9.46905899047852 0.0
-0.114110760390759 -10.2459774017334 5.0
-0.220774218440056 -10.4212207794189 7.0
-0.261887222528458 -10.4853820800781 5.0
1.87329292297363 -10.1982727050781 5.0
1.85452377796173 -10.2425012588501 5.0
0.748403787612915 -11.4163618087769 1.0
0.711647868156433 -11.4472246170044 1.0
1.97253608703613 -10.3420829772949 5.0
1.95223641395569 -10.4217805862427 5.0
0.984982907772064 -11.42103099823 1.0
0.815788924694061 -11.5121812820435 1.0
2.01953291893005 -10.4371252059937 5.0
1.99609100818634 -10.4760255813599 5.0
1.02349650859833 -11.4457874298096 2.0
0.917373836040497 -11.5138387680054 1.0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t-SNE Dimension 1},
xlabel style={yshift=-1.5ex},
xmajorgrids,
xmin=-5.59057717323303, xmax=-3.50990672111511,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0440159447491169, ymax=2.38661302551627,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.894117647058824,0.101960784313725,0.109803921568627);
  rgb(1pt)=(0.215686274509804,0.494117647058824,0.72156862745098);
  rgb(2pt)=(0.301960784313725,0.686274509803922,0.290196078431373);
  rgb(3pt)=(0.596078431372549,0.305882352941176,0.63921568627451);
  rgb(4pt)=(1,0.498039215686275,0);
  rgb(5pt)=(1,1,0.2);
  rgb(6pt)=(0.650980392156863,0.337254901960784,0.156862745098039);
  rgb(7pt)=(0.968627450980392,0.505882352941176,0.749019607843137);
  rgb(8pt)=(0.6,0.6,0.6)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-5.49246978759766 1.32637131214142 0.0
-4.76631689071655 0.164412334561348 5.0
-4.74696588516235 0.150497630238533 5.0
-4.78611326217651 0.178616464138031 7.0
-5.49600124359131 1.2949070930481 0.0
-4.83264827728271 0.166820555925369 5.0
-4.8131103515625 0.152782276272774 5.0
-4.84935998916626 0.178955838084221 5.0
-4.52043151855469 2.25792789459229 5.0
-4.58584976196289 2.27095150947571 5.0
-3.60671997070312 1.07970702648163 1.0
-3.61303639411926 1.10009932518005 1.0
-4.49873638153076 2.26699042320251 5.0
-4.56388330459595 2.28013134002686 5.0
-3.60448265075684 1.09929871559143 2.0
-3.60760545730591 1.10934150218964 1.0
-4.54348230361938 2.24867844581604 5.0
-4.60461664199829 2.26295161247253 5.0
-3.61531186103821 1.0809360742569 1.0
-3.61227345466614 1.07065153121948 1.0
};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.894117647058824,0.101960784313725,0.109803921568627);
  rgb(1pt)=(0.215686274509804,0.494117647058824,0.72156862745098);
  rgb(2pt)=(0.301960784313725,0.686274509803922,0.290196078431373);
  rgb(3pt)=(0.596078431372549,0.305882352941176,0.63921568627451);
  rgb(4pt)=(1,0.498039215686275,0);
  rgb(5pt)=(1,1,0.2);
  rgb(6pt)=(0.650980392156863,0.337254901960784,0.156862745098039);
  rgb(7pt)=(0.968627450980392,0.505882352941176,0.749019607843137);
  rgb(8pt)=(0.6,0.6,0.6)
},
point meta max=7,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t-SNE Dimension 1},
xlabel style={yshift=-1.5ex},
xmajorgrids,
xmin=-5.03339666128159, xmax=-3.02251082658768,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=1.84164279103279, ymax=4.10199612975121,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.894117647058824,0.101960784313725,0.109803921568627);
  rgb(1pt)=(0.215686274509804,0.494117647058824,0.72156862745098);
  rgb(2pt)=(0.301960784313725,0.686274509803922,0.290196078431373);
  rgb(3pt)=(0.596078431372549,0.305882352941176,0.63921568627451);
  rgb(4pt)=(1,0.498039215686275,0);
  rgb(5pt)=(1,1,0.2);
  rgb(6pt)=(0.650980392156863,0.337254901960784,0.156862745098039);
  rgb(7pt)=(0.968627450980392,0.505882352941176,0.749019607843137);
  rgb(8pt)=(0.6,0.6,0.6)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-3.11391472816467 2.75132203102112 0.0
-4.20363521575928 1.97164189815521 5.0
-4.24149990081787 1.96341395378113 5.0
-4.24218797683716 1.96327412128448 5.0
-3.11977458000183 2.72709918022156 0.0
-4.15689325332642 1.95221710205078 5.0
-4.19085741043091 1.94465732574463 5.0
-4.19140386581421 1.9443861246109 6.0
-3.61841320991516 3.97151875495911 5.0
-3.56868839263916 3.96263980865479 5.0
-4.93963956832886 3.25675272941589 1.0
-4.93989706039429 3.25653100013733 1.0
-3.64595365524292 3.99863839149475 7.0
-3.59303641319275 3.98728036880493 5.0
-4.93111991882324 3.28576469421387 1.0
-4.94199275970459 3.2729754447937 1.0
-3.64640474319458 3.9992527961731 5.0
-3.59351086616516 3.98787879943848 5.0
-4.93123149871826 3.28602719306946 1.0
-4.94188404083252 3.27335143089294 1.0
};
\end{groupplot}

\end{tikzpicture}


==> figures/accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}



\begin{axis}[
legend cell align={left},
legend style={
  at={(0.97,0.03)},
  anchor=south east,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-20.35, xmax=510,
ylabel style={yshift=-5pt},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.44047619047619, ymax=1.01666666666667,
ytick style={color=black}
]
\addplot [semithick, red]
table [x=x, y=y]{%
x  y
0 0.528282828282828
1 0.53989898989899
2 0.547474747474747
3 0.546969696969697
4 0.54040404040404
5 0.544949494949495
6 0.551010101010101
7 0.546464646464647
8 0.561111111111111
9 0.549494949494949
10 0.576767676767677
11 0.57020202020202
12 0.568181818181818
13 0.574242424242424
14 0.590909090909091
15 0.578282828282828
16 0.580808080808081
17 0.604040404040404
18 0.583838383838384
19 0.612121212121212
20 0.608585858585859
21 0.608585858585859
22 0.587373737373737
23 0.597979797979798
24 0.603030303030303
25 0.60959595959596
26 0.626262626262626
27 0.638888888888889
28 0.619191919191919
29 0.625757575757576
30 0.641919191919192
31 0.611616161616162
32 0.618181818181818
33 0.622222222222222
34 0.624747474747475
35 0.625252525252525
36 0.646969696969697
37 0.660606060606061
38 0.669191919191919
39 0.663636363636364
40 0.67020202020202
41 0.667171717171717
42 0.667676767676768
43 0.686868686868687
44 0.668181818181818
45 0.688888888888889
46 0.685858585858586
47 0.692424242424242
48 0.697474747474747
49 0.675252525252525
50 0.693434343434344
51 0.716666666666667
52 0.705555555555556
53 0.714141414141414
54 0.715151515151515
55 0.736868686868687
56 0.722727272727273
57 0.74040404040404
58 0.742929292929293
59 0.758585858585859
60 0.737373737373737
61 0.74040404040404
62 0.733838383838384
63 0.754545454545455
64 0.758585858585859
65 0.768181818181818
66 0.753030303030303
67 0.773232323232323
68 0.774747474747475
69 0.786363636363636
70 0.785353535353535
71 0.783333333333333
72 0.794444444444445
73 0.801010101010101
74 0.808585858585859
75 0.800505050505051
76 0.800505050505051
77 0.80959595959596
78 0.809090909090909
79 0.822727272727273
80 0.823737373737374
81 0.824242424242424
82 0.825757575757576
83 0.826767676767677
84 0.83030303030303
85 0.831818181818182
86 0.826262626262626
87 0.86010101010101
88 0.847474747474747
89 0.843939393939394
90 0.841919191919192
91 0.835858585858586
92 0.853535353535354
93 0.846464646464646
94 0.842424242424243
95 0.851010101010101
96 0.845454545454545
97 0.855050505050505
98 0.854545454545454
99 0.850505050505051
100 0.865151515151515
101 0.872727272727273
102 0.858585858585859
103 0.871212121212121
104 0.865656565656566
105 0.867676767676768
106 0.875757575757576
107 0.871212121212121
108 0.876767676767677
109 0.883333333333333
110 0.877272727272727
111 0.879292929292929
112 0.873039215686275
113 0.87843137254902
114 0.881862745098039
115 0.888235294117647
116 0.889705882352941
117 0.882843137254902
118 0.884803921568627
119 0.882352941176471
120 0.880392156862745
121 0.882843137254902
122 0.882352941176471
123 0.882352941176471
124 0.879411764705882
125 0.895588235294118
126 0.880882352941176
127 0.881862745098039
128 0.893137254901961
129 0.882843137254902
130 0.877450980392157
131 0.887373737373737
132 0.903030303030303
133 0.894444444444444
134 0.884343434343434
135 0.897474747474748
136 0.892424242424242
137 0.9
138 0.887878787878788
139 0.896464646464646
140 0.893939393939394
141 0.892929292929293
142 0.888383838383838
143 0.88989898989899
144 0.894949494949495
145 0.895454545454546
146 0.903030303030303
147 0.891414141414141
148 0.895959595959596
149 0.904545454545455
150 0.906060606060606
151 0.902525252525253
152 0.906060606060606
153 0.904545454545455
154 0.9
155 0.902525252525253
156 0.904545454545455
157 0.904545454545455
158 0.897474747474748
159 0.9
160 0.90050505050505
161 0.904545454545455
162 0.898989898989899
163 0.906565656565657
164 0.906060606060606
165 0.905555555555556
166 0.905050505050505
167 0.901010101010101
168 0.904040404040404
169 0.9
170 0.901515151515151
171 0.906565656565657
172 0.911111111111111
173 0.907575757575758
174 0.91969696969697
175 0.902525252525253
176 0.907070707070707
177 0.904545454545455
178 0.906060606060606
179 0.907575757575758
180 0.898484848484848
181 0.907070707070707
182 0.914141414141414
183 0.898484848484848
184 0.901010101010101
185 0.90959595959596
186 0.898484848484848
187 0.896969696969697
188 0.91010101010101
189 0.905555555555556
190 0.904545454545455
191 0.904040404040404
192 0.914141414141414
193 0.912626262626263
194 0.90959595959596
195 0.914141414141414
196 0.916161616161616
197 0.894444444444444
198 0.904545454545455
199 0.903030303030303
200 0.903535353535354
201 0.902941176470588
202 0.90343137254902
203 0.900980392156863
204 0.905882352941176
205 0.900490196078431
206 0.906372549019608
207 0.902941176470588
208 0.900490196078431
209 0.90343137254902
210 0.897058823529412
211 0.906862745098039
212 0.895588235294118
213 0.90343137254902
214 0.901960784313726
215 0.901470588235294
216 0.896078431372549
217 0.903921568627451
218 0.893137254901961
219 0.906862745098039
220 0.904411764705882
221 0.904411764705882
222 0.901010101010101
223 0.906060606060606
224 0.908585858585859
225 0.904545454545455
226 0.902020202020202
227 0.904545454545455
228 0.906565656565657
229 0.88989898989899
230 0.891919191919192
231 0.906060606060606
232 0.893939393939394
233 0.903030303030303
234 0.901010101010101
235 0.903030303030303
236 0.904545454545455
237 0.895454545454546
238 0.896969696969697
239 0.897474747474748
240 0.902020202020202
241 0.904545454545455
242 0.895959595959596
243 0.894949494949495
244 0.90050505050505
245 0.91010101010101
246 0.894444444444444
247 0.896969696969697
248 0.902525252525253
249 0.89949494949495
250 0.907575757575758
251 0.894949494949495
252 0.902020202020202
253 0.903030303030303
254 0.895959595959596
255 0.891414141414141
256 0.905555555555556
257 0.897474747474748
258 0.88989898989899
259 0.902020202020202
260 0.893434343434343
261 0.905050505050505
262 0.906565656565657
263 0.9
264 0.903030303030303
265 0.890909090909091
266 0.894444444444444
267 0.903535353535354
268 0.895098039215686
269 0.898529411764706
270 0.890196078431372
271 0.896078431372549
272 0.893627450980392
273 0.905392156862745
274 0.899019607843137
275 0.905882352941176
276 0.886764705882353
277 0.9
278 0.892647058823529
279 0.907843137254902
280 0.900490196078431
281 0.889705882352941
282 0.900980392156863
283 0.902450980392157
284 0.897549019607843
285 0.894607843137255
286 0.888235294117647
287 0.895588235294118
288 0.890686274509804
289 0.909090909090909
290 0.894949494949495
291 0.890909090909091
292 0.90050505050505
293 0.88989898989899
294 0.897979797979798
295 0.89040404040404
296 0.895959595959596
297 0.894949494949495
298 0.901010101010101
299 0.892929292929293
300 0.895959595959596
301 0.882323232323232
302 0.89949494949495
303 0.908585858585859
304 0.898484848484848
305 0.902020202020202
306 0.903535353535354
307 0.90050505050505
308 0.890909090909091
309 0.896464646464646
310 0.892424242424242
311 0.893939393939394
312 0.89040404040404
313 0.895959595959596
314 0.903535353535354
315 0.892424242424242
316 0.891414141414141
317 0.892929292929293
318 0.903030303030303
319 0.898484848484848
320 0.90959595959596
321 0.894949494949495
322 0.891919191919192
323 0.899019607843137
324 0.895098039215686
325 0.905882352941176
326 0.900490196078431
327 0.891666666666667
328 0.902450980392157
329 0.898039215686275
330 0.904901960784314
331 0.897058823529412
332 0.897549019607843
333 0.890196078431372
334 0.88921568627451
335 0.912745098039216
336 0.89656862745098
337 0.898039215686275
338 0.904901960784314
339 0.897058823529412
340 0.905882352941176
341 0.893137254901961
342 0.89656862745098
343 0.905392156862745
344 0.899019607843137
345 0.901470588235294
346 0.905882352941176
347 0.905555555555556
348 0.897979797979798
349 0.901515151515151
350 0.907070707070707
351 0.914141414141414
352 0.897979797979798
353 0.891919191919192
354 0.912121212121212
355 0.901515151515151
356 0.903535353535354
357 0.898484848484848
358 0.902525252525253
359 0.893434343434343
360 0.901010101010101
361 0.913636363636364
362 0.893939393939394
363 0.912626262626263
364 0.897474747474748
365 0.908080808080808
366 0.894949494949495
367 0.907575757575758
368 0.895959595959596
369 0.897979797979798
370 0.886363636363636
371 0.906060606060606
372 0.905050505050505
373 0.911111111111111
374 0.901010101010101
375 0.914141414141414
376 0.893434343434343
377 0.903030303030303
378 0.885858585858586
379 0.897979797979798
380 0.89949494949495
381 0.893939393939394
382 0.902525252525253
383 0.883838383838384
384 0.897979797979798
385 0.914646464646465
386 0.896969696969697
387 0.892424242424242
388 0.901010101010101
389 0.901010101010101
390 0.894444444444444
391 0.903030303030303
392 0.892929292929293
393 0.897979797979798
394 0.898989898989899
395 0.908333333333333
396 0.910294117647059
397 0.902941176470588
398 0.91078431372549
399 0.909313725490196
400 0.893137254901961
401 0.906372549019608
402 0.907352941176471
403 0.904901960784314
404 0.909313725490196
405 0.908823529411765
406 0.899019607843137
407 0.899509803921569
408 0.890909090909091
409 0.896464646464646
410 0.892424242424242
411 0.893939393939394
412 0.89040404040404
413 0.895959595959596
414 0.903535353535354
415 0.892424242424242
416 0.891414141414141
417 0.892929292929293
418 0.903030303030303
419 0.898484848484848
420 0.90959595959596
421 0.894949494949495
422 0.891919191919192
423 0.899019607843137
424 0.895098039215686
425 0.905882352941176
426 0.900490196078431
427 0.891666666666667
428 0.902450980392157
429 0.898039215686275
430 0.904901960784314
431 0.897058823529412
432 0.897549019607843
433 0.890196078431372
434 0.88921568627451
435 0.912745098039216
436 0.89656862745098
437 0.898039215686275
438 0.904901960784314
439 0.897058823529412
440 0.905882352941176
441 0.893137254901961
442 0.89656862745098
443 0.905392156862745
444 0.899019607843137
445 0.901470588235294
446 0.905882352941176
447 0.905555555555556
448 0.897979797979798
449 0.901515151515151
450 0.907070707070707
451 0.914141414141414
452 0.897979797979798
453 0.891919191919192
454 0.912121212121212
455 0.901515151515151
456 0.903535353535354
457 0.898484848484848
458 0.902525252525253
459 0.893434343434343
460 0.901010101010101
461 0.913636363636364
462 0.893939393939394
463 0.912626262626263
464 0.897474747474748
465 0.908080808080808
466 0.894949494949495
467 0.907575757575758
468 0.895959595959596
469 0.897979797979798
470 0.886363636363636
471 0.906060606060606
472 0.905050505050505
473 0.911111111111111
474 0.901010101010101
475 0.914141414141414
476 0.893434343434343
477 0.903030303030303
478 0.885858585858586
479 0.897979797979798
480 0.89949494949495
481 0.893939393939394
482 0.902525252525253
483 0.883838383838384
484 0.897979797979798
485 0.914646464646465
486 0.896969696969697
487 0.892424242424242
488 0.901010101010101
489 0.901010101010101
490 0.894444444444444
491 0.903030303030303
492 0.892929292929293
493 0.897979797979798
494 0.898989898989899
495 0.908333333333333
496 0.910294117647059
497 0.902941176470588
498 0.91078431372549
499 0.909313725490196
400 0.893137254901961

};
\addlegendentry{Train}

\addplot [semithick, black]
table [x=x, y=y]{%
x  y
0 0.466666666666667
1 0.466666666666667
2 0.466666666666667
3 0.466666666666667
4 0.466666666666667
5 0.466666666666667
6 0.466666666666667
7 0.466666666666667
8 0.466666666666667
9 0.466666666666667
10 0.466666666666667
11 0.466666666666667
12 0.466666666666667
13 0.466666666666667
14 0.466666666666667
15 0.466666666666667
16 0.466666666666667
17 0.466666666666667
18 0.466666666666667
19 0.466666666666667
20 0.466666666666667
21 0.466666666666667
22 0.466666666666667
23 0.471428571428571
24 0.471428571428571
25 0.471428571428571
26 0.471428571428571
27 0.471428571428571
28 0.471428571428571
29 0.471428571428571
30 0.471428571428571
31 0.471428571428571
32 0.471428571428571
33 0.471428571428571
34 0.471428571428571
35 0.471428571428571
36 0.471428571428571
37 0.471428571428571
38 0.471428571428571
39 0.471428571428571
40 0.471428571428571
41 0.471428571428571
42 0.471428571428571
43 0.471428571428571
44 0.471428571428571
45 0.471428571428571
46 0.473809523809524
47 0.490476190476191
48 0.497619047619048
49 0.497619047619048
50 0.497619047619048
51 0.497619047619048
52 0.497619047619048
53 0.502380952380952
54 0.519047619047619
55 0.554761904761905
56 0.573809523809524
57 0.60952380952381
58 0.645238095238095
59 0.664285714285714
60 0.683333333333333
61 0.707142857142857
62 0.735714285714286
63 0.75
64 0.723809523809524
65 0.728571428571429
66 0.728571428571429
67 0.735714285714286
68 0.771428571428572
69 0.807142857142857
70 0.838095238095238
71 0.842857142857143
72 0.842857142857143
73 0.845238095238095
74 0.885714285714286
75 0.95
76 0.954761904761905
77 0.954761904761905
78 0.954761904761905
79 0.954761904761905
80 0.954761904761905
81 0.954761904761905
82 0.954761904761905
83 0.954761904761905
84 0.954761904761905
85 0.954761904761905
86 0.954761904761905
87 0.954761904761905
88 0.954761904761905
89 0.954761904761905
90 0.980952380952381
91 0.980952380952381
92 0.980952380952381
93 0.980952380952381
94 0.980952380952381
95 0.980952380952381
96 0.980952380952381
97 0.980952380952381
98 0.980952380952381
99 0.980952380952381
100 0.980952380952381
101 0.980952380952381
102 0.980952380952381
103 0.980952380952381
104 0.980952380952381
105 0.980952380952381
106 0.980952380952381
107 0.980952380952381
108 0.980952380952381
109 0.980952380952381
110 0.980952380952381
111 0.980952380952381
112 0.972222222222222
113 0.972222222222222
114 0.972222222222222
115 0.972222222222222
116 0.972222222222222
117 0.972222222222222
118 0.972222222222222
119 0.972222222222222
120 0.972222222222222
121 0.972222222222222
122 0.988888888888889
123 0.988888888888889
124 0.988888888888889
125 0.988888888888889
126 0.988888888888889
127 0.988888888888889
128 0.988888888888889
129 0.988888888888889
130 0.988888888888889
131 0.978571428571429
132 0.978571428571429
133 0.978571428571429
134 0.978571428571429
135 0.978571428571429
136 0.978571428571429
137 0.978571428571429
138 0.978571428571429
139 0.978571428571429
140 0.978571428571429
141 0.978571428571429
142 0.978571428571429
143 0.978571428571429
144 0.978571428571429
145 0.978571428571429
146 0.964285714285714
147 0.964285714285714
148 0.964285714285714
149 0.964285714285714
150 0.964285714285714
151 0.964285714285714
152 0.964285714285714
153 0.964285714285714
154 0.964285714285714
155 0.978571428571429
156 0.978571428571429
157 0.978571428571429
158 0.978571428571429
159 0.978571428571429
160 0.978571428571429
161 0.978571428571429
162 0.978571428571429
163 0.978571428571429
164 0.978571428571429
165 0.978571428571429
166 0.978571428571429
167 0.978571428571429
168 0.978571428571429
169 0.978571428571429
170 0.978571428571429
171 0.978571428571429
172 0.978571428571429
173 0.978571428571429
174 0.978571428571429
175 0.978571428571429
176 0.978571428571429
177 0.978571428571429
178 0.978571428571429
179 0.978571428571429
180 0.978571428571429
181 0.978571428571429
182 0.978571428571429
183 0.978571428571429
184 0.978571428571429
185 0.978571428571429
186 0.978571428571429
187 0.978571428571429
188 0.978571428571429
189 0.978571428571429
190 0.978571428571429
191 0.978571428571429
192 0.978571428571429
193 0.978571428571429
194 0.978571428571429
195 0.973809523809524
196 0.973809523809524
197 0.973809523809524
198 0.973809523809524
199 0.973809523809524
200 0.973809523809524
201 0.977777777777778
202 0.977777777777778
203 0.977777777777778
204 0.977777777777778
205 0.977777777777778
206 0.977777777777778
207 0.977777777777778
208 0.977777777777778
209 0.977777777777778
210 0.975
211 0.975
212 0.975
213 0.975
214 0.975
215 0.975
216 0.975
217 0.975
218 0.975
219 0.975
220 0.975
221 0.975
222 0.971428571428572
223 0.971428571428572
224 0.971428571428572
225 0.971428571428572
226 0.971428571428572
227 0.971428571428572
228 0.971428571428572
229 0.971428571428572
230 0.971428571428572
231 0.971428571428572
232 0.971428571428572
233 0.971428571428572
234 0.971428571428572
235 0.971428571428572
236 0.971428571428572
237 0.971428571428572
238 0.971428571428572
239 0.971428571428572
240 0.966666666666667
241 0.966666666666667
242 0.966666666666667
243 0.966666666666667
244 0.966666666666667
245 0.966666666666667
246 0.966666666666667
247 0.966666666666667
248 0.966666666666667
249 0.973809523809524
250 0.973809523809524
251 0.973809523809524
252 0.973809523809524
253 0.973809523809524
254 0.973809523809524
255 0.973809523809524
256 0.973809523809524
257 0.973809523809524
258 0.973809523809524
259 0.973809523809524
260 0.973809523809524
261 0.973809523809524
262 0.973809523809524
263 0.973809523809524
264 0.973809523809524
265 0.973809523809524
266 0.973809523809524
267 0.973809523809524
268 0.980555555555556
269 0.980555555555556
270 0.980555555555556
271 0.980555555555556
272 0.980555555555556
273 0.980555555555556
274 0.980555555555556
275 0.980555555555556
276 0.980555555555556
277 0.980555555555556
278 0.980555555555556
279 0.983333333333333
280 0.983333333333333
281 0.983333333333333
282 0.983333333333333
283 0.983333333333333
284 0.983333333333333
285 0.983333333333333
286 0.983333333333333
287 0.983333333333333
288 0.983333333333333
289 0.978571428571429
290 0.978571428571429
291 0.978571428571429
292 0.978571428571429
293 0.978571428571429
294 0.978571428571429
295 0.978571428571429
296 0.973809523809524
297 0.973809523809524
298 0.973809523809524
299 0.973809523809524
300 0.973809523809524
301 0.973809523809524
302 0.961904761904762
303 0.961904761904762
304 0.961904761904762
305 0.961904761904762
306 0.961904761904762
307 0.961904761904762
308 0.961904761904762
309 0.961904761904762
310 0.980952380952381
311 0.980952380952381
312 0.980952380952381
313 0.980952380952381
314 0.980952380952381
315 0.980952380952381
316 0.980952380952381
317 0.980952380952381
318 0.980952380952381
319 0.980952380952381
320 0.980952380952381
321 0.980952380952381
322 0.980952380952381
323 0.980555555555556
324 0.980555555555556
325 0.980555555555556
326 0.980555555555556
327 0.980555555555556
328 0.980555555555556
329 0.980555555555556
330 0.980555555555556
331 0.980555555555556
332 0.980555555555556
333 0.980555555555556
334 0.980555555555556
335 0.980555555555556
336 0.980555555555556
337 0.980555555555556
338 0.980555555555556
339 0.980555555555556
340 0.980555555555556
341 0.972222222222222
342 0.972222222222222
343 0.972222222222222
344 0.972222222222222
345 0.972222222222222
346 0.972222222222222
347 0.976190476190476
348 0.976190476190476
349 0.976190476190476
350 0.976190476190476
351 0.976190476190476
352 0.976190476190476
353 0.976190476190476
354 0.976190476190476
355 0.976190476190476
356 0.976190476190476
357 0.976190476190476
358 0.976190476190476
359 0.976190476190476
360 0.976190476190476
361 0.976190476190476
362 0.976190476190476
363 0.990476190476191
364 0.990476190476191
365 0.990476190476191
366 0.990476190476191
367 0.990476190476191
368 0.990476190476191
369 0.990476190476191
370 0.990476190476191
371 0.95952380952381
372 0.95952380952381
373 0.95952380952381
374 0.95952380952381
375 0.95952380952381
376 0.95952380952381
377 0.95952380952381
378 0.95952380952381
379 0.95952380952381
380 0.95952380952381
381 0.983333333333333
382 0.983333333333333
383 0.983333333333333
384 0.983333333333333
385 0.983333333333333
386 0.983333333333333
387 0.983333333333333
388 0.983333333333333
389 0.983333333333333
390 0.983333333333333
391 0.983333333333333
392 0.983333333333333
393 0.983333333333333
394 0.983333333333333
395 0.963888888888889
396 0.963888888888889
397 0.963888888888889
398 0.963888888888889
399 0.963888888888889
400 0.963888888888889
401 0.963888888888889
402 0.972222222222222
403 0.972222222222222
404 0.972222222222222
405 0.972222222222222
406 0.972222222222222
407 0.972222222222222
408 0.961904761904762
409 0.961904761904762
410 0.980952380952381
411 0.980952380952381
412 0.980952380952381
413 0.980952380952381
414 0.980952380952381
415 0.980952380952381
416 0.980952380952381
417 0.980952380952381
418 0.980952380952381
419 0.980952380952381
420 0.980952380952381
421 0.980952380952381
422 0.980952380952381
423 0.980555555555556
424 0.980555555555556
425 0.980555555555556
426 0.980555555555556
427 0.980555555555556
428 0.980555555555556
429 0.980555555555556
430 0.980555555555556
431 0.980555555555556
432 0.980555555555556
433 0.980555555555556
434 0.980555555555556
435 0.980555555555556
436 0.980555555555556
437 0.980555555555556
438 0.980555555555556
439 0.980555555555556
440 0.980555555555556
441 0.972222222222222
442 0.972222222222222
443 0.972222222222222
444 0.972222222222222
445 0.972222222222222
446 0.972222222222222
447 0.976190476190476
448 0.976190476190476
449 0.976190476190476
450 0.976190476190476
451 0.976190476190476
452 0.976190476190476
453 0.976190476190476
454 0.976190476190476
455 0.976190476190476
456 0.976190476190476
457 0.976190476190476
458 0.986190476190476
459 0.976190476190476
460 0.976190476190476
461 0.976190476190476
462 0.976190476190476
463 0.990476190476191
464 0.980476190476191
465 0.990476190476191
466 0.990476190476191
467 0.990476190476191
468 0.990476190476191
469 0.990476190476191
470 0.990476190476191
471 0.95952380952381
472 0.95952380952381
473 0.95952380952381
474 0.95952380952381
475 0.93952380952381
476 0.95952380952381
477 0.96952380952381
478 0.95952380952381
479 0.95952380952381
480 0.95952380952381
481 0.983333333333333
482 0.983333333333333
483 0.973333333333333
484 0.983333333333333
485 0.983333333333333
486 0.983333333333333
487 0.983333333333333
488 0.983333333333333
489 0.983333333333333
490 0.983333333333333
491 0.983333333333333
492 0.983333333333333
493 0.983333333333333
494 0.983333333333333
495 0.983888888888889
496 0.983888888888889
497 0.983888888888889
498 0.983888888888889
499 0.983888888888889
500 0.983888888888889

};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figures/loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-20, xmax=500,
ylabel style={yshift=-8pt},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Loss},
ymajorgrids,
ymin=-0.0623613255680539, ymax=1.35708254129859,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=3, mark repeat=50, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
0 0.224454298615456
1 0.195613905787468
2 0.181908994913101
3 0.167888984084129
4 0.158069208264351
5 0.153886660933495
6 0.146933868527412
7 0.13536411523819
8 0.130103632807732
9 0.12617090344429
10 0.121829554438591
11 0.119869664311409
12 0.124289132654667
13 0.118920892477036
14 0.110951766371727
15 0.113863155245781
16 0.106428660452366
17 0.108170442283154
18 0.108618825674057
19 0.100451834499836
20 0.102740250527859
21 0.0978448390960693
22 0.0949414744973183
23 0.100366994738579
24 0.0959804728627205
25 0.0930528342723846
26 0.0923005267977715
27 0.0918920263648033
28 0.0901717245578766
29 0.087521955370903
30 0.0924716889858246
31 0.0911646261811256
32 0.0908581465482712
33 0.0881099104881287
34 0.0869743525981903
35 0.0842695087194443
36 0.0859393402934074
37 0.0826364383101463
38 0.0873347818851471
39 0.0837226808071136
40 0.0855679363012314
41 0.0862960815429688
42 0.084279865026474
43 0.0809596106410027
44 0.0837653428316116
45 0.0813832506537437
46 0.082081563770771
47 0.0790474489331245
48 0.0824476927518845
49 0.0804634615778923
50 0.0865605399012566
51 0.0803742632269859
52 0.0803253352642059
53 0.0821427851915359
54 0.0796667411923409
55 0.0839553847908974
56 0.0780073702335358
57 0.0790196135640144
58 0.0823693573474884
59 0.0839564129710197
60 0.0824422091245651
61 0.0818041935563087
62 0.0796909034252167
63 0.0751912072300911
64 0.0774921476840973
65 0.0779864266514778
66 0.0783847942948341
67 0.0777718350291252
68 0.0738983750343323
69 0.0778226256370544
70 0.0766776502132416
71 0.0758764892816544
72 0.0750909000635147
73 0.079611174762249
74 0.0763343423604965
75 0.0759265869855881
76 0.0749014616012573
77 0.0767143443226814
78 0.0782256275415421
79 0.0749250799417496
80 0.0756205394864082
81 0.0795754194259644
82 0.0738075822591782
83 0.0751211047172546
84 0.0736536532640457
85 0.0753384605050087
86 0.0750852003693581
87 0.0749100148677826
88 0.0731725841760635
89 0.0773896351456642
90 0.0725179985165596
91 0.0739709660410881
92 0.0724779292941093
93 0.0703913122415543
94 0.0693914592266083
95 0.0726235210895538
96 0.0719759240746498
97 0.0736838802695274
98 0.0723975598812103
99 0.0707071572542191
100 0.0691301375627518
101 0.072682298719883
102 0.0717961192131042
103 0.0718782842159271
104 0.0700024887919426
105 0.0733852237462997
106 0.0692831054329872
107 0.0686332955956459
108 0.0691894814372063
109 0.0677029862999916
110 0.0689379870891571
111 0.0674196556210518
112 0.0640862584114075
113 0.0640644580125809
114 0.0688019916415215
115 0.0665940642356873
116 0.0691617578268051
117 0.066592663526535
118 0.0644858404994011
119 0.0658405646681786
120 0.0621229633688927
121 0.064375251531601
122 0.064389169216156
123 0.0673764646053314
124 0.0652344524860382
125 0.0657287761569023
126 0.0626637786626816
127 0.0587697885930538
128 0.0637376829981804
129 0.0618840418756008
130 0.0623757392168045
131 0.0643978640437126
132 0.0608051978051662
133 0.0613516680896282
134 0.0635028555989265
135 0.0608311928808689
136 0.0617633908987045
137 0.0631930306553841
138 0.0593261420726776
139 0.0601087920367718
140 0.0609141923487186
141 0.0606321953237057
142 0.0614995174109936
143 0.0620682612061501
144 0.0588405206799507
145 0.0580049343407154
146 0.0590554997324944
147 0.0596156641840935
148 0.0598652139306068
149 0.0576632581651211
150 0.0307427607476711
151 0.0285193268209696
152 0.0290214568376541
153 0.0295367483049631
154 0.0293839499354362
155 0.0283338166773319
156 0.0287406276911497
157 0.0293094590306282
158 0.0295074041932821
159 0.0284205134958029
160 0.0291705504059792
161 0.0289559550583363
162 0.0279598142951727
163 0.0280666928738356
164 0.0279297810047865
165 0.027540685608983
166 0.0276997238397598
167 0.0274655520915985
168 0.0278334636241198
169 0.02744534984231
170 0.0289240907877684
171 0.0277084596455097
172 0.0272937249392271
173 0.0281108524650335
174 0.0282780155539513
175 0.0270213801413774
176 0.0276723522692919
177 0.0288051497191191
178 0.0278145167976618
179 0.0276482924818993
180 0.0279082097113132
181 0.0279294475913048
182 0.0277104359120131
183 0.0283904783427715
184 0.0282335355877876
185 0.0279928203672171
186 0.0279916375875473
187 0.0269167255610228
188 0.025014141574502
189 0.0245513711124659
190 0.0249594040215015
191 0.0245243739336729
192 0.024347186088562
193 0.0248988252133131
194 0.0259191896766424
195 0.0254200007766485
196 0.0244071446359158
197 0.0242161769419909
198 0.024162145331502
199 0.0241712387651205
200 0.0250453762710094
201 0.0244721453636885
202 0.0240595042705536
203 0.024939738214016
204 0.0244049597531557
205 0.0247437786310911
206 0.0249130632728338
207 0.024825831875205
208 0.0248918402940035
209 0.0247885826975107
210 0.0227745268493891
211 0.0224011763930321
212 0.0218954272568226
213 0.0228518266230822
214 0.0239060316234827
215 0.0230615139007568
216 0.022882953286171
217 0.023490572348237
218 0.0228561498224735
219 0.0230610724538565
220 0.0227510463446379
221 0.0229052975773811
222 0.0228069368749857
223 0.0226589385420084
224 0.0232255961745977
225 0.0231222156435251
226 0.0236218124628067
227 0.0237033441662788
228 0.0231288783252239
229 0.0232195518910885
230 0.0237056910991669
231 0.0234593525528908
232 0.0230079162865877
233 0.0231845900416374
234 0.0231900252401829
235 0.0229044780135155
236 0.0228801164776087
237 0.0226782634854317
238 0.0231589861214161
239 0.0232297647744417
240 0.0276043955236673
241 0.027559544891119
242 0.0274361576884985
243 0.0281524248421192
244 0.0279310829937458
245 0.0278194583952427
246 0.0279600080102682
247 0.027912862598896
248 0.0281678829342127
249 0.0277417302131653
250 0.0283697172999382
251 0.0274130683392286
252 0.0277804676443338
253 0.0282658878713846
254 0.0277208089828491
255 0.0275866780430079
256 0.0280894078314304
257 0.0277985092252493
258 0.0188529156148434
259 0.0186436101794243
260 0.0191225484013557
261 0.0183488707989454
262 0.0187947582453489
263 0.0195279885083437
264 0.0183178633451462
265 0.018983282148838
266 0.0183029416948557
267 0.0188784599304199
268 0.0185433886945248
269 0.0190504807978868
270 0.0189593434333801
271 0.0187098700553179
272 0.0189368221908808
273 0.0188038107007742
274 0.0187511909753084
275 0.0188698582351208
276 0.0185374673455954
277 0.0190099738538265
278 0.0185720790177584
279 0.0187830775976181
280 0.0188747700303793
281 0.0189913008362055
282 0.0185741148889065
283 0.0184496212750673
284 0.018509978428483
285 0.0190537646412849
286 0.0184938404709101
287 0.0190253723412752
288 0.0188904907554388
289 0.0185386426746845
290 0.0187952574342489
291 0.0185659844428301
292 0.0184470117092133
293 0.0168481934815645
294 0.017014617100358
295 0.0164170991629362
296 0.0165996607393026
297 0.0166169311851263
298 0.0169341582804918
299 0.016747210174799
300 0.0169096812605858
301 0.0165488868951797
302 0.0168660413473845
303 0.0164941158145666
304 0.0170374307781458
305 0.0167501382529736
306 0.0168245155364275
307 0.0168872345238924
308 0.0167232938110828
309 0.0165654662996531
310 0.0166980773210526
311 0.0166537910699844
312 0.0156328901648521
313 0.0155167039483786
314 0.0159536320716143
315 0.0156837720423937
316 0.0159263852983713
317 0.0156321637332439
318 0.0157720483839512
319 0.0156866814941168
320 0.0158939324319363
321 0.0157598257064819
322 0.0159467104822397
323 0.015933932736516
324 0.0158997941762209
325 0.0159832760691643
326 0.0156708881258965
327 0.0159951224923134
328 0.0157753713428974
329 0.0154005438089371
330 0.0154429413378239
331 0.0151823703199625
332 0.0151969864964485
333 0.0151732861995697
334 0.0153330219909549
335 0.0153933567926288
336 0.0149829387664795
337 0.0150455506518483
338 0.0153331607580185
339 0.0151040051132441
340 0.0148291811347008
341 0.0150494202971458
342 0.0150120668113232
343 0.0151720428839326
344 0.0154880862683058
345 0.0148697830736637
346 0.0150991976261139
347 0.0153065733611584
348 0.015481767244637
349 0.0150380842387676
350 0.0150472652167082
351 0.015304665081203
352 0.0149800544604659
353 0.0151410037651658
354 0.0151480166241527
355 0.0151427425444126
356 0.0148429349064827
357 0.0149249229580164
358 0.0149123342707753
359 0.0146552240476012
360 0.0149076413363218
361 0.015004888176918
362 0.0150462072342634
363 0.0150396032258868
364 0.0149720488116145
365 0.0148030603304505
366 0.0147715909406543
367 0.0147864259779453
368 0.0146640865132213
369 0.0145424231886864
370 0.0147830173373222
371 0.014690849930048
372 0.0144744971767068
373 0.0145253641530871
374 0.0144654931500554
375 0.0143431005999446
376 0.0142952715978026
377 0.0140107981860638
378 0.0142193688079715
379 0.0140953147783875
380 0.0138112427666783
381 0.0140199866145849
382 0.0139952581375837
383 0.0142892319709063
384 0.0138993132859468
385 0.0139795318245888
386 0.0143053913488984
387 0.0136818522587419
388 0.0136358411982656
389 0.0138461552560329
390 0.0137168522924185
391 0.0136000942438841
392 0.0132467998191714
393 0.0138389458879828
394 0.0135713592171669
395 0.0136157805100083
396 0.0135714886710048
397 0.013023367151618
398 0.013176504522562
399 0.0130951749160886
400 0.0131315290927887
401 0.0130894351750612
402 0.0125998118892312
403 0.012784575112164
404 0.0129796806722879
405 0.0128626897931099
406 0.0128665044903755
407 0.012766239233315
408 0.0125610325485468
409 0.0121883060783148
410 0.012771001085639
411 0.0122447768226266
412 0.0124860880896449
413 0.0121616423130035
414 0.0126210236921906
415 0.0122701888903975
416 0.0121834445744753
417 0.0117593035101891
418 0.012110841460526
419 0.0116807883605361
420 0.0116021130234003
421 0.0116782253608108
422 0.0117573151364923
423 0.0114286942407489
424 0.0114644998684525
425 0.0115850307047367
426 0.011630866676569
427 0.0114899827167392
428 0.0112770982086658
429 0.0114640453830361
430 0.0108532290905714
431 0.0112712625414133
432 0.010690032504499
433 0.0107562430202961
434 0.0108572831377387
435 0.0109366374090314
436 0.0106072258204222
437 0.0106232864782214
438 0.0102553945034742
439 0.0105544440448284
440 0.0104412753134966
441 0.010316944681108
442 0.0103105893358588
443 0.0103895589709282
444 0.0103420028463006
445 0.0105301588773727
446 0.0100428899750113
447 0.0100200846791267
448 0.0101372506469488
449 0.00756235886365175
450 0.00746531877666712
451 0.00750462943688035
452 0.00755030708387494
453 0.00752573320642114
454 0.00745744863525033
455 0.00746489921584725
456 0.007246526889503
457 0.00712410639971495
458 0.00752750271931291
459 0.00705890916287899
460 0.00737939029932022
461 0.00733972294256091
462 0.00784001778811216
463 0.00757183600217104
464 0.00730161974206567
465 0.00745780905708671
466 0.00743423402309418
467 0.0071603637188673
468 0.00737715838477015
469 0.00741448160260916
470 0.0065428321249783
471 0.00643946090713143
472 0.00659491587430239
473 0.0066722584888339
474 0.0065641226246953
475 0.00637950515374541
476 0.0067136618308723
477 0.00696998322382569
478 0.006844871211797
479 0.00646851630881429
480 0.00634665740653872
481 0.00696131540462375
482 0.00683278171345592
483 0.00677584111690521
484 0.00652925297617912
485 0.00657658372074366
486 0.00671520968899131
487 0.00635452568531036
488 0.00631041685119271
489 0.00629166420549154
490 0.00688320398330688
491 0.00676818750798702
492 0.00629627611488104
493 0.00629977695643902
494 0.00663470290601254
495 0.00652230670675635
496 0.00643672095611691
497 0.00671618478372693
498 0.0066037243232131
499 0.00639439467340708
500 0.00592666445299983
501 0.00658528786152601
502 0.00647011864930391
503 0.00602848129346967
504 0.00666920002549887
505 0.00626839231699705
506 0.00647931126877666
507 0.00638195546343923
508 0.00622895266860723
509 0.00635711755603552
510 0.0060499319806695
511 0.00538388732820749
512 0.00532291643321514
513 0.00552924256771803
514 0.00555528188124299
515 0.00558687513694167
516 0.00546650402247906
517 0.00525674875825644
518 0.00528102274984121
519 0.00537311471998692
520 0.00533217564225197
521 0.00522965937852859
522 0.00539996474981308
523 0.00522210914641619
524 0.00516293291002512
525 0.00533106410875916
526 0.00520866923034191
527 0.00504946056753397
528 0.00528100691735744
529 0.00532646616920829
530 0.00546086626127362
531 0.00508806109428406
532 0.00521384784951806
533 0.00536121008917689
534 0.00542226200923324
535 0.00521755078807473
536 0.0054095946252346
537 0.00528077501803637
538 0.0053803063929081
539 0.00560953840613365
540 0.00538264587521553
541 0.00551149807870388
542 0.00537404045462608
543 0.00543629610911012
544 0.00543513568118215
545 0.00543909333646297
546 0.00521260453388095
547 0.0053857583552599
548 0.0052441181614995
549 0.00536750117316842
550 0.00527511583641171
551 0.00552813149988651
552 0.0051490836776793
553 0.00550998421385884
554 0.00535573484376073
555 0.00525841629132628
556 0.00552840251475573
557 0.00512972055003047
558 0.00516854226589203
559 0.00515834242105484
560 0.00533772027119994
561 0.00549209909513593
562 0.00530190393328667
563 0.00545799499377608
564 0.00519926520064473
565 0.00532122375443578
566 0.00531048467382789
567 0.00529208453372121
568 0.00843426585197449
569 0.00834569428116083
570 0.00846658274531364
571 0.00829343590885401
572 0.00862669944763184
573 0.00893230270594358
574 0.00927367620170116
575 0.00893053319305182
576 0.00870289746671915
577 0.00839957129210234
578 0.00827937480062246
579 0.00886352639645338
580 0.00866807159036398
581 0.00858458504080772
582 0.00883700139820576
583 0.00883431732654572
584 0.00804735813289881
585 0.00839824881404638
586 0.00916696805506945
587 0.008475954644382
588 0.00883529614657164
589 0.00947373732924461
590 0.00862120278179646
591 0.00829356070607901
592 0.00829675421118736
593 0.00801163353025913
594 0.008165393024683
595 0.00833296403288841
596 0.00826212950050831
597 0.00847468804568052
598 0.00852841418236494
599 0.00848517101258039
600 0.00809749681502581
601 0.00858303997665644
602 0.00870473310351372
603 0.00841931812465191
604 0.00773865124210715
605 0.00796020030975342
606 0.00779693806543946
607 0.00777163775637746
608 0.0079923439770937
609 0.00805725902318954
610 0.00769473612308502
611 0.00785983633249998
612 0.00773004908114672
613 0.00782827194780111
614 0.00785109680145979
615 0.00811838917434216
616 0.00781740713864565
617 0.00795944780111313
618 0.00780778843909502
619 0.00752686243504286
620 0.00767028471454978
621 0.00829045753926039
622 0.00748637411743402
623 0.00793187227100134
624 0.00722078653052449
625 0.00795702170580626
626 0.00773560861125588
627 0.00764947850257158
628 0.00796574167907238
629 0.00789327081292868
630 0.00808400940150023
631 0.0079371202737093
632 0.00782565027475357
633 0.00816226098686457
634 0.00786212272942066
635 0.00453153299167752
636 0.00420371862128377
637 0.00432638777419925
638 0.00428691739216447
639 0.00432904297485948
640 0.00441132811829448
641 0.00398380495607853
642 0.00418479740619659
643 0.00422019278630614
644 0.0038635756354779
645 0.00397278647869825
646 0.00421370100229979
647 0.00393977947533131
648 0.00401886273175478
649 0.00398276560008526
650 0.00392256444320083
651 0.00405654637143016
652 0.00412969058379531
653 0.00399944186210632
654 0.00413632625713944
655 0.00482768472284079
656 0.00468410970643163
657 0.00472253933548927
658 0.00449973018839955
659 0.00461756158620119
660 0.00448164017871022
661 0.00447244336828589
662 0.00456962222233415
663 0.00457150675356388
664 0.00475247576832771
665 0.0043827542103827
666 0.0045706513337791
667 0.00457676127552986
668 0.00478943670168519
669 0.00463265273720026
670 0.0048439372330904
671 0.00455802772194147
672 0.00445355754345655
673 0.00445923767983913
674 0.00431565102189779
675 0.00455351918935776
676 0.004803866147995
677 0.00445816852152348
678 0.00468443054705858
679 0.00438183313235641
680 0.00430824002251029
681 0.00428533740341663
682 0.00437019066885114
683 0.00428765406832099
684 0.00439180340617895
685 0.00424484768882394
686 0.00466253468766809
687 0.0045486087910831
688 0.00431931717321277
689 0.00440641911700368
690 0.00478433165699244
691 0.00463469233363867
692 0.00427027139812708
693 0.00473737297579646
694 0.004449681378901
695 0.0042270477861166
696 0.00439914828166366
697 0.00455525703728199
698 0.00436314521357417
699 0.00429099611938
700 0.00427316222339869
701 0.00432927906513214
702 0.00434430176392198
703 0.00396450608968735
704 0.00410386919975281
705 0.00395999196916819
706 0.0041464208625257
707 0.00416511716321111
708 0.00412354385480285
709 0.00412933481857181
710 0.00402327720075846
711 0.00420322315767407
712 0.00427590776234865
713 0.00414351420477033
714 0.00405386881902814
715 0.00440363492816687
716 0.00410742685198784
717 0.00409085117280483
718 0.00400184746831656
719 0.00392084289342165
720 0.00389427971094847
721 0.00399690354242921
722 0.00408871239051223
723 0.00408548349514604
724 0.00411725416779518
725 0.00403715064749122
726 0.0039752391166985
727 0.00406215339899063
728 0.00398006848990917
729 0.00415075430646539
730 0.00425449060276151
731 0.00388382282108068
732 0.00406155828386545
733 0.00400033546611667
734 0.00408546160906553
735 0.00405567232519388
736 0.00398388737812638
737 0.0040604081004858
738 0.00392226688563824
739 0.00412269867956638
740 0.00425003143027425
741 0.00417299242690206
742 0.00394473411142826
743 0.00388291734270751
744 0.00395544292405248
745 0.0038502945099026
746 0.00384756084531546
747 0.00406126538291574
748 0.00390850333496928
749 0.00406363792717457
750 0.00383483269251883
751 0.00389664783142507
752 0.00392417656257749
753 0.0039682537317276
754 0.00384195731021464
755 0.00385494902729988
756 0.00386896589770913
757 0.00368814799003303
758 0.00377849349752069
759 0.00386654166504741
760 0.00381296337582171
761 0.00425476487725973
762 0.00395458936691284
763 0.00396424951031804
764 0.00394518626853824
765 0.00423047691583633
766 0.00402129767462611
767 0.00383363501168787
768 0.00364615418948233
769 0.00389867625199258
770 0.00382603984326124
771 0.00379274040460587
772 0.00386265246197581
773 0.00360293220728636
774 0.00387892452999949
775 0.0038068441208452
776 0.00364660355262458
777 0.00385223049670458
778 0.00398457562550902
779 0.00390143762342632
780 0.00361984618939459
781 0.00377654121257365
782 0.00372869637794793
783 0.00381266232579947
784 0.00385448848828673
785 0.00412413291633129
786 0.0039325007237494
787 0.00393231166526675
788 0.0036388027947396
789 0.00388101022690535
790 0.00369595526717603
791 0.00373852928169072
792 0.00362587417475879
793 0.00396581878885627
794 0.00378897041082382
795 0.00392257841303945
796 0.00385280116461217
797 0.00388898910023272
798 0.00374318612739444
799 0.00390953989699483
800 0.00378289795480669
801 0.00382111989893019
802 0.00375249446369708
803 0.0052840318530798
804 0.00496237957850099
805 0.00532843172550201
806 0.00487800408154726
807 0.00506681483238935
808 0.00516949128359556
809 0.00520021235570312
810 0.00518677430227399
811 0.00509585998952389
812 0.00524973822757602
813 0.00485010212287307
814 0.00572491995990276
815 0.0050634010694921
816 0.00522235594689846
817 0.00545446434989572
818 0.0049735251814127
819 0.00575116835534573
820 0.00507995067164302
821 0.00496971420943737
822 0.00498935673385859
823 0.0052894395776093
};
\addlegendentry{Training Loss}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark size=3, mark repeat=50, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
0 0.595975178480148
1 0.592304869890213
2 0.589228303432465
3 0.586705694198608
4 0.584679350852966
5 0.583072789907456
6 0.581806509494782
7 0.580805641412735
8 0.579997456073761
9 0.57932877779007
10 0.578755835294724
11 0.578244677782059
12 0.577769910097122
13 0.577313592433929
14 0.576864233016968
15 0.576414605379105
16 0.575960247516632
17 0.575502225160599
18 0.57504252910614
19 0.574584512710571
20 0.574134651422501
21 0.573698017597199
22 0.5732781291008
23 0.572875181436539
24 0.57248731970787
25 0.572111909389496
26 0.571744128465652
27 0.571380244493484
28 0.571016731262207
29 0.570650351047516
30 0.570278657674789
31 0.569900292158127
32 0.5695141685009
33 0.569118897914886
34 0.568713867664337
35 0.568298355340958
36 0.567871584892273
37 0.567432473897934
38 0.566980201005936
39 0.566513966321945
40 0.566032915115357
41 0.565535800457001
42 0.565021547079086
43 0.564488878250122
44 0.563936495780945
45 0.563362821340561
46 0.56276660323143
47 0.562146492004394
48 0.561501274108887
49 0.560830221176147
50 0.560132968425751
51 0.559408978223801
52 0.558657892942429
53 0.557879370450973
54 0.557072840929031
55 0.556238014698029
56 0.555375421047211
57 0.554484555721283
58 0.553565137386322
59 0.55261682510376
60 0.551639176607132
61 0.550632421970367
62 0.549596319198608
63 0.548530696630478
64 0.547435381412506
65 0.546309422254562
66 0.545152790546417
67 0.54396586894989
68 0.542748903036118
69 0.541502921581268
70 0.540229456424713
71 0.538930902481079
72 0.537607562541962
73 0.53625966489315
74 0.53488996386528
75 0.533501436114311
76 0.532096139788628
77 0.530678260922432
78 0.529253256320953
79 0.527825459241867
80 0.52640258193016
81 0.524990494847298
82 0.523591314554214
83 0.522200856804848
84 0.520813019275665
85 0.51942846596241
86 0.518050897717476
87 0.516684253811836
88 0.51532889187336
89 0.513985807299614
90 0.512655629515648
91 0.511339948773384
92 0.510042538642883
93 0.508762372732162
94 0.507499268054962
95 0.506256800889969
96 0.505036165714264
97 0.503836206197739
98 0.502656285762787
99 0.501498463153839
100 0.500365270376205
101 0.494545714557171
102 0.488759831786156
103 0.483010382950306
104 0.477299876213074
105 0.471630476713181
106 0.466002914607525
107 0.460418743491173
108 0.454879351854324
109 0.449386171400547
110 0.443940125107765
111 0.438541120588779
112 0.433189722001553
113 0.427108716964722
114 0.421071020364761
115 0.415078817307949
116 0.409132575392723
117 0.403232735097408
118 0.397379552125931
119 0.391572548449039
120 0.385809368491173
121 0.380088151693344
122 0.374407550394535
123 0.368768130540848
124 0.363168178200722
125 0.35760441750288
126 0.352074704170227
127 0.346574533283711
128 0.341097957789898
129 0.335641171634197
130 0.330196563899517
131 0.324758947491646
132 0.319326377809048
133 0.313903789818287
134 0.308496926724911
135 0.303104538023472
136 0.297722818851471
137 0.292346930503845
138 0.286975631713867
139 0.281940643489361
140 0.276919383406639
141 0.271914042830467
142 0.266922275722027
143 0.261946679055691
144 0.256985686719418
145 0.252031856477261
146 0.247080610692501
147 0.242132731676102
148 0.237188557684422
149 0.232247661352158
150 0.227309828102589
151 0.22708931684494
152 0.22686841070652
153 0.226646445393562
154 0.226423656046391
155 0.226199042499065
156 0.225972819328308
157 0.22574406504631
158 0.225511380434036
159 0.225273335576057
160 0.225028997957706
161 0.224059558212757
162 0.223084925711155
163 0.22288390994072
164 0.22268512159586
165 0.222488349378109
166 0.222292764782906
167 0.222096483409405
168 0.221897306740284
169 0.221693349480629
170 0.221485218405724
171 0.221272640228271
172 0.221056872606277
173 0.220837069749832
174 0.220612491965294
175 0.220383638739586
176 0.220150690376759
177 0.219914177954197
178 0.219675327241421
179 0.219434585869312
180 0.219192192852497
181 0.218947342038155
182 0.218700039386749
183 0.218449423015118
184 0.218195357620716
185 0.217938608527184
186 0.217679636180401
187 0.217419703900814
188 0.217159896194935
189 0.216568411886692
190 0.215967873036861
191 0.220126639306545
192 0.224268147349358
193 0.228391021490097
194 0.232497754096985
195 0.236594212651253
196 0.240686727762222
197 0.244778192341328
198 0.2488711810112
199 0.252965135276318
200 0.257058880925179
201 0.261150583028793
202 0.265238103568554
203 0.269321078658104
204 0.273397272229195
205 0.277467449307442
206 0.281532429456711
207 0.285593369305134
208 0.289653289020061
209 0.290009311437607
210 0.290365248918533
211 0.291440269649029
212 0.292513768970966
213 0.293584941923618
214 0.294653870463371
215 0.295719664394855
216 0.296782530248165
217 0.297843190133572
218 0.298902876973152
219 0.299963138103485
220 0.301023642122746
221 0.302084796726704
222 0.303145616650581
223 0.304206602275372
224 0.305268122851849
225 0.30632948756218
226 0.307390256524086
227 0.308449425399303
228 0.309507386386394
229 0.310565423071384
230 0.311625085771084
231 0.312689191997051
232 0.313760952353477
233 0.314845820367336
234 0.315942458808422
235 0.317049095034599
236 0.318160246014595
237 0.319271416664124
238 0.320376106500626
239 0.321469121277332
240 0.322551225423813
241 0.318852935433388
242 0.315149790644646
243 0.311445072293282
244 0.30705011755228
245 0.302663208842277
246 0.298282986879349
247 0.293909256160259
248 0.289541209042072
249 0.285178011357784
250 0.280818725824356
251 0.276461564004421
252 0.272106895744801
253 0.267753909826279
254 0.263401899337769
255 0.259050389528275
256 0.254698026776314
257 0.250344521403313
258 0.245986159145832
259 0.245327067375183
260 0.244663228690624
261 0.243994049727917
262 0.243319526612759
263 0.242581660151482
264 0.241837886273861
265 0.241093564331532
266 0.240353843867779
267 0.239626734554768
268 0.238912975788116
269 0.238212736546993
270 0.237528984546661
271 0.236859592497349
272 0.236203554272652
273 0.235555017888546
274 0.234905836284161
275 0.234250994026661
276 0.233586057722569
277 0.232910070419312
278 0.232222384810448
279 0.231518122553825
280 0.230420354306698
281 0.229312877058983
282 0.228194658458233
283 0.227063008844852
284 0.225921856164932
285 0.224775020182133
286 0.223628749549389
287 0.222487368583679
288 0.22135702341795
289 0.22024169921875
290 0.219138103723526
291 0.218041848242283
292 0.216950387954712
293 0.215858355462551
294 0.215454644560814
295 0.215040412843227
296 0.2146144926548
297 0.214172264635563
298 0.213712489008904
299 0.21323091596365
300 0.212722970247269
301 0.21219476044178
302 0.211647717654705
303 0.211078359782696
304 0.210484009385109
305 0.209868687391281
306 0.209241833090782
307 0.208599759340286
308 0.207928284406662
309 0.207215591371059
310 0.206468358337879
311 0.20569188117981
312 0.204882663190365
313 0.204093488454819
314 0.203270991742611
315 0.202429730594158
316 0.201562580764294
317 0.200607224106789
318 0.199557702541351
319 0.198431994616985
320 0.197231344878674
321 0.195954695045948
322 0.194605773091316
323 0.193197974562645
324 0.191776091456413
325 0.190336116552353
326 0.188815461695194
327 0.187209401130676
328 0.185562044382095
329 0.183878455162048
330 0.182528067231178
331 0.181137000918388
332 0.179723939299583
333 0.178260415494442
334 0.17676173299551
335 0.175235669314861
336 0.173687051087618
337 0.172123448699713
338 0.170559391230345
339 0.168977765887976
340 0.167372536063194
341 0.165754227340221
342 0.164136303067207
343 0.162526724785566
344 0.160932219475508
345 0.159334494173527
346 0.157739594131708
347 0.156160190701485
348 0.154583802223206
349 0.153028592169285
350 0.151497820317745
351 0.150044417977333
352 0.14863020196557
353 0.147146708965301
354 0.14564160361886
355 0.144152968376875
356 0.142651413828135
357 0.141149739176035
358 0.139747892618179
359 0.138405355513096
360 0.137029812037945
361 0.135624414980412
362 0.134252934604883
363 0.132904676795006
364 0.131580054312944
365 0.130324067175388
366 0.12910806119442
367 0.127913595587015
368 0.126774776279926
369 0.125690785497427
370 0.124666023552418
371 0.123721110075712
372 0.122826764881611
373 0.121965425461531
374 0.121114577353001
375 0.120275139510632
376 0.119506208151579
377 0.118811193406582
378 0.118160628080368
379 0.117546539455652
380 0.11697223469615
381 0.1164347268641
382 0.115918754637241
383 0.115463093370199
384 0.115045182853937
385 0.114640394151211
386 0.114234389811754
387 0.113830904364586
388 0.113422068059444
389 0.113038965016603
390 0.112679186612368
391 0.11231046795845
392 0.111919049471617
393 0.111501673012972
394 0.111064569950104
395 0.11063286408782
396 0.110219350010157
397 0.10984072342515
398 0.109461608082056
399 0.109039653241634
400 0.108217642307281
401 0.107344296127558
402 0.106447925716639
403 0.10565019518137
404 0.104907275736332
405 0.104188570678234
406 0.103492834419012
407 0.102800309956074
408 0.102020496577024
409 0.101219784468412
410 0.100487240552902
411 0.099827488809824
412 0.0992176425457001
413 0.0986362212896347
414 0.0980271781980991
415 0.0973489680886269
416 0.0966550838947296
417 0.0960209272801876
418 0.0954042692482471
419 0.0947836090624332
420 0.0941568599641323
421 0.0939199610054493
422 0.09370118111372
423 0.0935016745328903
424 0.093299680352211
425 0.0931082682311535
426 0.0929379896819592
427 0.0927931013703346
428 0.0926409994065762
429 0.0924927780032158
430 0.0923714706301689
431 0.0922760078310966
432 0.0921764083206654
433 0.0920469255745411
434 0.0919038389623165
435 0.0917763301730156
436 0.09167699187994
437 0.091592110991478
438 0.0915192450582981
439 0.0914477092027664
440 0.091388079226017
441 0.091341012865305
442 0.0912995518743992
443 0.0912779138982296
444 0.0912780536711216
445 0.0912839747965336
446 0.0912669543921947
447 0.0912103793025017
448 0.0911672978103161
449 0.0911635188758373
450 0.0915542422235012
451 0.0919319182634354
452 0.0923076021671295
453 0.0926726512610912
454 0.0930262751877308
455 0.0933643999695778
456 0.0937138101458549
457 0.0940587191283703
458 0.0944101862609387
459 0.0947644612193108
460 0.0951200191676617
461 0.0954651628434658
462 0.0960284501314163
463 0.0966309919953346
464 0.0973352880775929
465 0.0981234008073807
466 0.0989732286334038
467 0.0998748734593391
468 0.100831637233496
469 0.101824398636818
470 0.10281642600894
471 0.103378141820431
472 0.103899691104889
473 0.104397548437119
474 0.104901522397995
475 0.105431172698736
476 0.106003442704678
477 0.106604256927967
478 0.107249533683062
479 0.107870429903269
480 0.108422835022211
481 0.108937013596296
482 0.109448372274637
483 0.109993130862713
484 0.110557290911675
485 0.111129832267761
486 0.111715931892395
487 0.112317919880152
488 0.112924452424049
489 0.112554196715355
490 0.112180216163397
491 0.111834284514189
492 0.111530130505562
493 0.111248504221439
494 0.110966427475214
495 0.110682191699743
496 0.110403700619936
497 0.110123661607504
498 0.109844464212656
499 0.109577660262585
500 0.109331535100937
501 0.109107976406813
502 0.108903023302555
503 0.108692511320114
504 0.108467767685652
505 0.108221717476845
506 0.1079519790411
507 0.107689762115479
508 0.107434747070074
509 0.107177880108356
510 0.106922883987427
511 0.106678711920977
512 0.106185759305954
513 0.105657324939966
514 0.105080513209105
515 0.104442188739777
516 0.103729891628027
517 0.102954708784819
518 0.102122095376253
519 0.103315264433622
520 0.104543195515871
521 0.105866445153952
522 0.107303868085146
523 0.108792554438114
524 0.11031536474824
525 0.111842843443155
526 0.113381004482508
527 0.114942604750395
528 0.116513962000608
529 0.118155214339495
530 0.119878176897764
531 0.121617255359888
532 0.123365826755762
533 0.125082198232412
534 0.126790823489428
535 0.128518262058496
536 0.130244387239218
537 0.131926116794348
538 0.133556283563375
539 0.136120082587004
540 0.13867354169488
541 0.141217480152845
542 0.143773735910654
543 0.1463477653265
544 0.148929769098759
545 0.151517507433891
546 0.154087138026953
547 0.156650026887655
548 0.159170198142529
549 0.161684633493423
550 0.164191049337387
551 0.166701533645391
552 0.169206437319517
553 0.17172605484724
554 0.174262889027596
555 0.176734547615051
556 0.179195943325758
557 0.181649034172297
558 0.184088072776794
559 0.186501149535179
560 0.188926377892494
561 0.191395783424377
562 0.193924181461334
563 0.196518743932247
564 0.19917696967721
565 0.201880991905928
566 0.204611758291721
567 0.207353602051735
568 0.210116748809814
569 0.210855634510517
570 0.211589164435863
571 0.212265259027481
572 0.212865505814552
573 0.213447071611881
574 0.213990615606308
575 0.214486953318119
576 0.214903037250042
577 0.215243395268917
578 0.215524243414402
579 0.215741418600082
580 0.2159200283885
581 0.216089423000813
582 0.216255364120007
583 0.21645031273365
584 0.216646573841572
585 0.216782483756542
586 0.214689829200506
587 0.212684630006552
588 0.210824236124754
589 0.209135740548372
590 0.20758986517787
591 0.206187766343355
592 0.204901774376631
593 0.203706896454096
594 0.202582231014967
595 0.201520955115557
596 0.200532688945532
597 0.199595660716295
598 0.19872576162219
599 0.197879109233618
600 0.197062732130289
601 0.196271624714136
602 0.195504415780306
603 0.194759846776724
604 0.1940269716084
605 0.193383894115686
606 0.190618726015091
607 0.187881933152676
608 0.185189046859741
609 0.182550887912512
610 0.179916468411684
611 0.177247721999884
612 0.174538030475378
613 0.171775075644255
614 0.168932116180658
615 0.16603907302022
616 0.163132663816214
617 0.160221573710442
618 0.157269253730774
619 0.154250665307045
620 0.151191398501396
621 0.148115086853504
622 0.145033126622438
623 0.141947759687901
624 0.13888738244772
625 0.135863375663757
626 0.132861395478249
627 0.129855608642101
628 0.12685318544507
629 0.123883916139603
630 0.120943598002195
631 0.118026251345873
632 0.115115528255701
633 0.1121966406703
634 0.109272880554199
635 0.106373107880354
636 0.105676067769527
637 0.104896257817745
638 0.103995584696531
639 0.102952960878611
640 0.101776315420866
641 0.100452201515436
642 0.0989970943331718
643 0.0974483807384968
644 0.0958284720778465
645 0.094146400988102
646 0.0924023300409317
647 0.0906001316010952
648 0.0887480622529983
649 0.086857113391161
650 0.0849334175884724
651 0.0829566648602486
652 0.08092848315835
653 0.0788700070977211
654 0.0769243909418583
655 0.0749733121693134
656 0.0751709589362145
657 0.0753655064105988
658 0.0755484592914581
659 0.0757131031155586
660 0.0758566752076149
661 0.0759785082936287
662 0.0760732766985893
663 0.0761527371406555
664 0.0762526614964009
665 0.0763709795475006
666 0.0764837889373303
667 0.076576914191246
668 0.0766910248994827
669 0.0768455383181572
670 0.0770158305764198
671 0.0771826349198818
672 0.0773479571938515
673 0.0775171628594399
674 0.0776779633760452
675 0.0778304912149906
676 0.0779921108484268
677 0.0781803816556931
678 0.0783899348974228
679 0.0785991455614567
680 0.0787958741188049
681 0.0789888088405132
682 0.0789479047060013
683 0.0789069129526615
684 0.0788630300760269
685 0.0788173009455204
686 0.0787703229486942
687 0.0787368497252464
688 0.0787172739207745
689 0.0787013714015484
690 0.0786853951215744
691 0.0786631479859352
692 0.0786111322045326
693 0.0787890996038914
694 0.0789545361697674
695 0.0791192495822906
696 0.0793030069768429
697 0.079512685239315
698 0.0797532619535923
699 0.0800058190524578
700 0.0802541390061379
701 0.0805134573578835
702 0.0807992231845856
703 0.0810971558094025
704 0.0812793211638927
705 0.0814690585434437
706 0.0816710917651653
707 0.0818805252015591
708 0.0820943473279476
709 0.0823149657249451
710 0.0825532619655132
711 0.0827958300709724
712 0.0830247373878956
713 0.0832345536351204
714 0.0834266385436058
715 0.0836032965779304
716 0.0837907382845879
717 0.0839993785321713
718 0.0842116315662861
719 0.0842058843374252
720 0.0842170017957687
721 0.0842434847354889
722 0.0842742449045181
723 0.0843064276874065
724 0.0843434919416904
725 0.084390699416399
726 0.0844469800591469
727 0.0844960552453995
728 0.0845257957279682
729 0.0845431350171566
730 0.084553114771843
731 0.0845552231371403
732 0.0847898022830486
733 0.0850230020284653
734 0.085266066044569
735 0.0852558326721192
736 0.0852685807645321
737 0.0853188799321651
738 0.0853782851994038
739 0.0854257674515247
740 0.08545235440135
741 0.085480652153492
742 0.0855202768743038
743 0.0853002808988094
744 0.0850846956670284
745 0.0848607896268368
746 0.0846135191619396
747 0.0843563634157181
748 0.0841119675338268
749 0.0838907973468304
750 0.0836766059696674
751 0.0834376285970211
752 0.0831554992496967
753 0.08285230666399
754 0.0855989453196526
755 0.0884919703006744
756 0.0916149452328682
757 0.0949786549806595
758 0.0985269251465797
759 0.102282236218452
760 0.106329071670771
761 0.110678674578667
762 0.115308865457773
763 0.120008309781551
764 0.124732093364
765 0.129644715487957
766 0.134742571264505
767 0.139722439944744
768 0.1444995033741
769 0.149381325393915
770 0.15431070163846
771 0.159320147931576
772 0.164348522424698
773 0.169295774102211
774 0.174044446349144
};
\addlegendentry{Validation Loss}
\addplot [semithick, red, mark=asterisk, mark size=3, mark repeat=50, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
0 0.656302213668823
1 0.648666858673096
2 0.641308128833771
3 0.634221255779266
4 0.627401411533356
5 0.620843827724457
6 0.614543676376343
7 0.608496129512787
8 0.602696418762207
9 0.597139716148376
10 0.591821253299713
11 0.58673620223999
12 0.581879734992981
13 0.577247023582458
14 0.572833359241486
15 0.568633854389191
16 0.564643740653992
17 0.560858190059662
18 0.557272434234619
19 0.553881585597992
20 0.550680935382843
21 0.547665655612946
22 0.544830918312073
23 0.542171895503998
24 0.539683818817139
25 0.537361919879913
26 0.53520131111145
27 0.533197224140167
28 0.531344830989838
29 0.529639363288879
30 0.52807605266571
31 0.526649951934814
32 0.525356411933899
33 0.524190545082092
34 0.523147583007812
35 0.522222697734833
36 0.521411061286926
37 0.520707905292511
38 0.52010840177536
39 0.519607782363892
40 0.519201219081879
41 0.518883883953094
42 0.518651008605957
43 0.51849776506424
44 0.518419325351715
45 0.518410921096802
46 0.518467783927917
47 0.518585026264191
48 0.518757879734039
49 0.518981575965881
50 0.519251227378845
51 0.520287692546844
52 0.521212697029114
53 0.521946787834167
54 0.522537350654602
55 0.522970795631409
56 0.523211061954498
57 0.523404002189636
58 0.523443520069122
59 0.523486614227295
60 0.523407399654388
61 0.523344397544861
62 0.523201048374176
63 0.523021161556244
64 0.52281266450882
65 0.522477686405182
66 0.522339820861816
67 0.522088944911957
68 0.521755397319794
69 0.521474301815033
70 0.521000742912292
71 0.5206298828125
72 0.520300388336182
73 0.519932210445404
74 0.519518911838531
75 0.519048392772675
76 0.518454730510712
77 0.517978549003601
78 0.517497718334198
79 0.516876995563507
80 0.516268134117126
81 0.515631496906281
82 0.514964282512665
83 0.514270961284637
84 0.513486623764038
85 0.512651324272156
86 0.511776685714722
87 0.510933101177216
88 0.510034084320068
89 0.509216547012329
90 0.508162379264832
91 0.507188558578491
92 0.506200015544891
93 0.505209505558014
94 0.504173696041107
95 0.503127634525299
96 0.502063155174255
97 0.50106018781662
98 0.49991899728775
99 0.498834908008575
100 0.500744581222534
101 0.502396821975708
102 0.503684997558594
103 0.504644989967346
104 0.50523716211319
105 0.505543112754822
106 0.505582332611084
107 0.505313694477081
108 0.504807412624359
109 0.504040837287903
110 0.503060877323151
111 0.501791775226593
112 0.500098586082458
113 0.498114317655563
114 0.495933681726456
115 0.493602573871613
116 0.491042256355286
117 0.488339871168137
118 0.485316425561905
119 0.482205450534821
120 0.478971511125565
121 0.475585043430328
122 0.472046613693237
123 0.468394875526428
124 0.464571118354797
125 0.460613429546356
126 0.456526279449463
127 0.452293306589127
128 0.448041468858719
129 0.4435975253582
130 0.439138621091843
131 0.434510976076126
132 0.429843008518219
133 0.425117790699005
134 0.420286536216736
135 0.4153932929039
136 0.410490185022354
137 0.405500739812851
138 0.400562912225723
139 0.395644277334213
140 0.39072123169899
141 0.385809808969498
142 0.380722761154175
143 0.375700652599335
144 0.370580822229385
145 0.36553105711937
146 0.360479116439819
147 0.355437070131302
148 0.350404918193817
149 0.345464766025543
150 0.340475916862488
151 0.335506975650787
152 0.330580353736877
153 0.325706869363785
154 0.320859551429749
155 0.316053003072739
156 0.311387807130814
157 0.306734919548035
158 0.302106529474258
159 0.297613024711609
160 0.293032854795456
161 0.288533717393875
162 0.284187793731689
163 0.279855191707611
164 0.275665163993835
165 0.271590560674667
166 0.267729520797729
167 0.263816207647324
168 0.260060429573059
169 0.256415605545044
170 0.252889692783356
171 0.249641492962837
172 0.246480822563171
173 0.243438705801964
174 0.240564569830894
175 0.237848818302155
176 0.235307931900024
177 0.232949674129486
178 0.230757653713226
179 0.228720292448997
180 0.226903960108757
181 0.225240543484688
182 0.223789602518082
183 0.222508728504181
184 0.22136253118515
185 0.220596790313721
186 0.220055714249611
187 0.219736784696579
188 0.219558611512184
189 0.219667449593544
190 0.216738790273666
191 0.214526161551476
192 0.212796077132225
193 0.211652800440788
194 0.211120575666428
195 0.211133241653442
196 0.211769372224808
197 0.213029563426971
198 0.214649826288223
199 0.216984808444977
200 0.219803959131241
201 0.219949305057526
202 0.220271363854408
203 0.220847725868225
204 0.221634402871132
205 0.222738862037659
206 0.223975673317909
207 0.225388839840889
208 0.230461195111275
209 0.235341742634773
210 0.240085914731026
211 0.244695469737053
212 0.249104142189026
213 0.253563284873962
214 0.257904231548309
215 0.262125015258789
216 0.266216367483139
217 0.270192444324493
218 0.274000972509384
219 0.277692824602127
220 0.28122815489769
221 0.284613221883774
222 0.287845611572266
223 0.291003257036209
224 0.294035464525223
225 0.296929746866226
226 0.299681812524796
227 0.302270293235779
228 0.304693102836609
229 0.307045429944992
230 0.309274584054947
231 0.311339765787125
232 0.313358336687088
233 0.315213918685913
234 0.316926926374435
235 0.318522781133652
236 0.320014834403992
237 0.321369647979736
238 0.322536915540695
239 0.323477536439896
240 0.324290364980698
241 0.324999123811722
242 0.325504690408707
243 0.325744360685349
244 0.325837254524231
245 0.325892210006714
246 0.32575649023056
247 0.325513243675232
248 0.325154811143875
249 0.324657320976257
250 0.324021995067596
251 0.323318034410477
252 0.322487562894821
253 0.321499168872833
254 0.320385903120041
255 0.319152593612671
256 0.317833781242371
257 0.316366583108902
258 0.314777493476868
259 0.313035696744919
260 0.311180144548416
261 0.30934539437294
262 0.307483524084091
263 0.305413633584976
264 0.303265780210495
265 0.301060110330582
266 0.298701614141464
267 0.296218693256378
268 0.29369843006134
269 0.29098042845726
270 0.288234353065491
271 0.285359919071198
272 0.2823086977005
273 0.279191166162491
274 0.27595654129982
275 0.272635579109192
276 0.26925978064537
277 0.265713274478912
278 0.262139022350311
279 0.258276879787445
280 0.254286199808121
281 0.250300616025925
282 0.246244221925735
283 0.242046535015106
284 0.237739697098732
285 0.233412846922874
286 0.228941097855568
287 0.224348515272141
288 0.219799965620041
289 0.2150719165802
290 0.210259079933167
291 0.208841845393181
292 0.207795694470406
293 0.206994771957397
294 0.206465035676956
295 0.206158697605133
296 0.206122905015945
297 0.206333681941032
298 0.206757813692093
299 0.207508578896523
300 0.208619236946106
301 0.210046768188477
302 0.211665526032448
303 0.213614568114281
304 0.215854302048683
305 0.218488737940788
306 0.22149033844471
307 0.224822223186493
308 0.228487864136696
309 0.228821322321892
310 0.229080349206924
311 0.229330450296402
312 0.229561671614647
313 0.229799762368202
314 0.230005964636803
315 0.230270281434059
316 0.230479493737221
317 0.2305698543787
318 0.230806306004524
319 0.231006771326065
320 0.231164529919624
321 0.23134434223175
322 0.231496438384056
323 0.231670334935188
324 0.231717929244041
325 0.231751546263695
326 0.231806859374046
327 0.231884121894836
328 0.231938824057579
329 0.231949731707573
330 0.232018232345581
331 0.2318956553936
332 0.23179030418396
333 0.231514558196068
334 0.231357887387276
335 0.231088355183601
336 0.230740889906883
337 0.230423524975777
338 0.229970186948776
339 0.229465737938881
340 0.2289127856493
341 0.228391066193581
342 0.22783175110817
343 0.227080836892128
344 0.226514086127281
345 0.225879803299904
346 0.225140050053596
347 0.224541127681732
348 0.223833873867989
349 0.223107099533081
350 0.222435012459755
351 0.221710532903671
352 0.220930203795433
353 0.220143869519234
354 0.219291552901268
355 0.218372762203217
356 0.217480942606926
357 0.216560915112495
358 0.215583592653275
359 0.214656144380569
360 0.213648393750191
361 0.212694197893143
362 0.211631491780281
363 0.21059387922287
364 0.209421589970589
365 0.208279401063919
366 0.207026362419128
367 0.20601911842823
368 0.204850181937218
369 0.203616946935654
370 0.202531293034554
371 0.201262384653091
372 0.199906796216965
373 0.19871112704277
374 0.197436720132828
375 0.196163132786751
376 0.194699123501778
377 0.193333595991135
378 0.191979050636292
379 0.190557345747948
380 0.189477398991585
381 0.188247710466385
382 0.187146008014679
383 0.185937762260437
384 0.184753581881523
385 0.183463633060455
386 0.182267993688583
387 0.181172251701355
388 0.180176302790642
389 0.178935840725899
390 0.17774860560894
391 0.176603436470032
392 0.175457581877708
393 0.174269124865532
394 0.173052698373795
395 0.171730995178223
396 0.170611590147018
397 0.169589966535568
398 0.168388202786446
399 0.16728587448597
400 0.166319325566292
401 0.16527858376503
402 0.16427081823349
403 0.163294792175293
404 0.162354648113251
405 0.161517545580864
406 0.160729065537453
407 0.159962475299835
408 0.159076154232025
409 0.158436119556427
410 0.15754209458828
411 0.15677872300148
412 0.155783042311668
413 0.155008062720299
414 0.154361382126808
415 0.15370024740696
416 0.152972742915154
417 0.152460217475891
418 0.151934087276459
419 0.151297152042389
420 0.150926470756531
421 0.15057410299778
422 0.150112092494965
423 0.149626061320305
424 0.149116858839989
425 0.148762777447701
426 0.148249268531799
427 0.147600933909416
428 0.146995693445206
429 0.146515786647797
430 0.146074950695038
431 0.145264059305191
432 0.144663959741592
433 0.144024953246117
434 0.143588855862617
435 0.143015787005424
436 0.14240674674511
437 0.14200060069561
438 0.141495257616043
439 0.141057357192039
440 0.140361472964287
441 0.139794185757637
442 0.139353603124619
443 0.138817384839058
444 0.138318359851837
445 0.137815624475479
446 0.137430340051651
447 0.136938452720642
448 0.136389672756195
449 0.136008054018021
450 0.135802328586578
451 0.135265439748764
452 0.134788945317268
453 0.134489953517914
454 0.133887484669685
455 0.133512988686562
456 0.133077085018158
457 0.132668375968933
458 0.132286086678505
459 0.131903201341629
460 0.131524115800858
461 0.131293803453445
462 0.130971029400826
463 0.130659013986588
464 0.130246579647064
465 0.129912585020065
466 0.129663273692131
467 0.129527524113655
468 0.12914551794529
469 0.128828853368759
470 0.12850433588028
471 0.128125920891762
472 0.127783417701721
473 0.127570956945419
474 0.127238869667053
475 0.126834899187088
476 0.126483261585236
477 0.126375585794449
478 0.1260154992342
479 0.125630050897598
480 0.125261858105659
481 0.124838680028915
482 0.124522693455219
483 0.123936481773853
484 0.123427055776119
485 0.122979760169983
486 0.122572667896748
487 0.122124016284943
488 0.121414750814438
489 0.1205188408494
490 0.119903109967709
491 0.1192247569561
492 0.118618234992027
493 0.118073083460331
494 0.117516174912453
495 0.117002293467522
496 0.116757452487946
497 0.116272881627083
498 0.115817204117775
499 0.115513615310192
500 0.115198962390423
501 0.114774852991104
502 0.114544041454792
503 0.114182077348232
504 0.113917753100395
505 0.113724648952484
506 0.113412454724312
507 0.113208532333374
508 0.112889871001244
509 0.112755686044693
510 0.112365201115608
511 0.112167857587337
512 0.111991308629513
513 0.111993841826916
514 0.111988171935081
515 0.111879579722881
516 0.11183662712574
517 0.111885994672775
518 0.110190466046333
519 0.108854725956917
520 0.107633918523788
521 0.106406591832638
522 0.105192698538303
523 0.104069769382477
524 0.102995730936527
525 0.102243199944496
526 0.101731225848198
527 0.101644225418568
528 0.101827673614025
529 0.101776689291
530 0.101841956377029
531 0.102062560617924
532 0.102552354335785
533 0.103080503642559
534 0.104098781943321
535 0.104948602616787
536 0.105561822652817
537 0.106713332235813
538 0.107639789581299
539 0.108383379876614
540 0.109624192118645
541 0.111416526138783
542 0.113239839673042
543 0.11502006649971
544 0.116835311055183
545 0.118776097893715
546 0.120796360075474
547 0.12270125746727
548 0.124795332551003
549 0.126940205693245
550 0.129251822829247
551 0.131150558590889
552 0.13332200050354
553 0.135661154985428
554 0.138042613863945
555 0.140662461519241
556 0.143192499876022
557 0.145863875746727
558 0.148428618907928
559 0.150926381349564
560 0.153706923127174
561 0.156317502260208
562 0.15890896320343
563 0.161449581384659
564 0.164026632905006
565 0.166471540927887
566 0.169169038534164
567 0.171651527285576
568 0.174125984311104
569 0.176710024476051
570 0.179191917181015
571 0.181364730000496
572 0.18380118906498
573 0.186061173677444
574 0.188533902168274
575 0.190582498908043
576 0.192735463380814
577 0.1948371976614
578 0.196658656001091
579 0.19855597615242
580 0.20036293566227
581 0.202250093221664
582 0.203920260071754
583 0.205444127321243
584 0.207110792398453
585 0.210146695375443
586 0.213039711117744
587 0.215719535946846
588 0.218128502368927
589 0.220488041639328
590 0.222692295908928
591 0.224755272269249
592 0.226602658629417
593 0.228121072053909
594 0.229613617062569
595 0.230828776955605
596 0.231748968362808
597 0.232458829879761
598 0.23297980427742
599 0.233195379376411
600 0.233301863074303
601 0.233060330152512
602 0.232659816741943
603 0.231965869665146
604 0.231136679649353
605 0.229675054550171
606 0.228050246834755
607 0.226338624954224
608 0.224390730261803
609 0.222247287631035
610 0.219921320676804
611 0.217496231198311
612 0.214851856231689
613 0.211985468864441
614 0.208982914686203
615 0.205793678760529
616 0.202379360795021
617 0.19877877831459
618 0.19487601518631
619 0.19261135160923
620 0.190150111913681
621 0.187841147184372
622 0.185455664992332
623 0.183230832219124
624 0.181156530976295
625 0.179169908165932
626 0.176907882094383
627 0.174658104777336
628 0.172175601124763
629 0.16979555785656
630 0.16771388053894
631 0.165541738271713
632 0.163271516561508
633 0.161169573664665
634 0.159068897366524
635 0.156636595726013
636 0.154171526432037
637 0.152150392532349
638 0.149967506527901
639 0.147947266697884
640 0.1461041867733
641 0.143984377384186
642 0.141965553164482
643 0.139687463641167
644 0.137474983930588
645 0.135445028543472
646 0.133430063724518
647 0.13136813044548
648 0.129528537392616
649 0.127846613526344
650 0.126198709011078
651 0.124362230300903
652 0.122855544090271
653 0.121587254106998
654 0.120191723108292
655 0.118710078299046
656 0.117298498749733
657 0.115867115557194
658 0.114537827670574
659 0.113365054130554
660 0.112366624176502
661 0.111161477863789
662 0.110098093748093
663 0.10909703373909
664 0.108256809413433
665 0.107367359101772
666 0.106832690536976
667 0.10620966553688
668 0.105802834033966
669 0.105479747056961
670 0.105084344744682
671 0.104826025664806
672 0.104902610182762
673 0.104732766747475
674 0.10488373041153
675 0.104824081063271
676 0.105241060256958
677 0.105672270059586
678 0.106200367212296
679 0.106905467808247
680 0.107668079435825
681 0.108801655471325
682 0.109903275966644
683 0.111163266003132
684 0.112675666809082
685 0.114214912056923
686 0.114352464675903
687 0.114309273660183
688 0.114377252757549
689 0.114306055009365
690 0.114199802279472
691 0.114170230925083
692 0.114043012261391
693 0.114010207355022
694 0.113951042294502
695 0.11373333632946
696 0.113529488444328
697 0.113332010805607
698 0.113054774701595
699 0.112712316215038
700 0.112447932362556
701 0.112081728875637
702 0.11174538731575
703 0.11140788346529
704 0.11101495474577
705 0.110663451254368
706 0.110680788755417
707 0.110715761780739
708 0.110714450478554
709 0.110557734966278
710 0.110471300780773
711 0.110175006091595
712 0.109996102750301
713 0.109872587025166
714 0.109747521579266
715 0.109567299485207
716 0.109346248209476
717 0.10928837954998
718 0.109281085431576
719 0.10925030708313
720 0.109177947044373
721 0.109224371612072
722 0.1091403439641
723 0.109146028757095
724 0.108998656272888
725 0.108842246234417
726 0.108837924897671
727 0.108880929648876
728 0.10871396958828
729 0.108703956007957
730 0.108658254146576
731 0.108505912125111
732 0.108356416225433
733 0.108202338218689
734 0.107976637780666
735 0.107671737670898
736 0.107424810528755
737 0.107374005019665
738 0.107428468763828
739 0.10726847499609
740 0.107210993766785
741 0.107324950397015
742 0.107452630996704
743 0.107229962944984
744 0.107359349727631
745 0.107290804386139
746 0.107166789472103
747 0.107113488018513
748 0.107189878821373
749 0.107142947614193
750 0.107110343873501
751 0.107041746377945
752 0.107053004205227
753 0.106357879936695
754 0.105780206620693
755 0.105126604437828
756 0.104700557887554
757 0.104328691959381
758 0.103989437222481
759 0.103669390082359
760 0.103406071662903
761 0.103226847946644
762 0.10308251529932
763 0.103228375315666
764 0.102944597601891
765 0.102992616593838
766 0.103182442486286
767 0.103216342628002
768 0.103526964783669
769 0.1034986525774
770 0.103802353143692
771 0.104177072644234
772 0.104630440473557
773 0.105027623474598
774 0.105220884084702
775 0.105441853404045
776 0.105691447854042
777 0.105970621109009
778 0.106280289590359
779 0.106621399521828
780 0.106994867324829
781 0.107401639223099
782 0.107842646539211
783 0.108318820595741
784 0.108831092715263
785 0.109380401670933
786 0.109967671334743
787 0.110593840479851
788 0.11125984787941
789 0.111966617405415
790 0.11271508038044
791 0.113506175577641
792 0.114340841770172
793 0.115219995379448
794 0.116144590079784
795 0.117115542292595
796 0.118133790791035
797 0.119200266897678
798 0.120315909385681
799 0.121481642127037
800 0.122698411345482
801 0.12396714091301
802 0.125288754701614
803 0.126664206385612
804 0.128094419836998
805 0.129580333828926
806 0.13112285733223
807 0.132722958922386
808 0.134381532669067
809 0.136099547147751
810 0.137877926230431
811 0.139717578887939
812 0.141619473695755
813 0.14358451962471
814 0.14561365544796
815 0.14770781993866
816 0.149867951869965
817 0.152094960212708
818 0.154389798641205
819 0.156753391027451
820 0.1591866761446
821 0.161690577864647
822 0.164266049861908
823 0.166914001107216
};
\addlegendentry{Training Classification Loss}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=3, mark repeat=50, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
0 0.677507340908051
1 0.671003460884094
2 0.664741694927216
3 0.658717691898346
4 0.652927160263062
5 0.647365629673004
6 0.64202880859375
7 0.63691234588623
8 0.632011830806732
9 0.627322971820831
10 0.622841358184814
11 0.618562698364258
12 0.614482522010803
13 0.610596597194672
14 0.60690051317215
15 0.603389859199524
16 0.600060343742371
17 0.596907556056976
18 0.593927204608917
19 0.591114938259125
20 0.588466286659241
21 0.585977017879486
22 0.583642661571503
23 0.581458985805511
24 0.579421520233154
25 0.577525913715363
26 0.575767874717712
27 0.574143052101135
28 0.572647035121918
29 0.571275472640991
30 0.570024013519287
31 0.568888306617737
32 0.567863941192627
33 0.566946685314178
34 0.566132009029388
35 0.565415740013123
36 0.564793348312378
37 0.564260601997375
38 0.563813090324402
39 0.563446462154388
40 0.563156366348267
41 0.562938392162323
42 0.562788248062134
43 0.56270158290863
44 0.562673985958099
45 0.562701106071472
46 0.56277859210968
47 0.5629021525383
48 0.563067317008972
49 0.563269793987274
50 0.563505232334137
51 0.56474381685257
52 0.565749704837799
53 0.566513478755951
54 0.56704169511795
55 0.567358195781708
56 0.567494630813599
57 0.567484438419342
58 0.56736421585083
59 0.567160308361053
60 0.566895127296448
61 0.566586256027222
62 0.566247522830963
63 0.565888524055481
64 0.565515697002411
65 0.56513237953186
66 0.56473982334137
67 0.564335703849792
68 0.563916623592377
69 0.563477456569672
70 0.563010334968567
71 0.56250935792923
72 0.561969816684723
73 0.561387658119202
74 0.56076043844223
75 0.560087203979492
76 0.559367477893829
77 0.558599650859833
78 0.557783603668213
79 0.556916832923889
80 0.5559983253479
81 0.555029630661011
82 0.554016590118408
83 0.552966058254242
84 0.551879465579987
85 0.550756216049194
86 0.549595892429352
87 0.548400938510895
88 0.547173202037811
89 0.545914590358734
90 0.544626951217651
91 0.543310344219208
92 0.541968941688538
93 0.540606141090393
94 0.539222717285156
95 0.537821471691132
96 0.536406517028809
97 0.534981787204742
98 0.533548772335052
99 0.53210836648941
100 0.533992052078247
101 0.535527765750885
102 0.536723494529724
103 0.537587285041809
104 0.538127362728119
105 0.538352251052856
106 0.538270354270935
107 0.537890136241913
108 0.537219882011414
109 0.53626823425293
110 0.535044193267822
111 0.533556044101715
112 0.532361924648285
113 0.530868589878082
114 0.529084622859955
115 0.527019381523132
116 0.524681568145752
117 0.522080659866333
118 0.519226014614105
119 0.51612800359726
120 0.512796103954315
121 0.509240686893463
122 0.505470931529999
123 0.501496195793152
124 0.4973264336586
125 0.492971569299698
126 0.488441437482834
127 0.483745932579041
128 0.478894293308258
129 0.473895877599716
130 0.468759447336197
131 0.463494300842285
132 0.458109319210052
133 0.45261362195015
134 0.447016894817352
135 0.441328167915344
136 0.435557186603546
137 0.429713219404221
138 0.423569709062576
139 0.417386293411255
140 0.411169201135635
141 0.404925882816315
142 0.398664146661758
143 0.392394036054611
144 0.386126607656479
145 0.37987220287323
146 0.373638451099396
147 0.367432862520218
148 0.361261129379272
149 0.35512837767601
150 0.349039554595947
151 0.342999815940857
152 0.337014496326447
153 0.33108839392662
154 0.32522714138031
155 0.319435834884644
156 0.313720852136612
157 0.308088064193726
158 0.302543252706528
159 0.297092020511627
160 0.292247205972672
161 0.28745311498642
162 0.282714933156967
163 0.278037756681442
164 0.273426979780197
165 0.268888384103775
166 0.264428555965424
167 0.260055035352707
168 0.255774855613708
169 0.251594692468643
170 0.247521474957466
171 0.243562698364258
172 0.239724740386009
173 0.236013799905777
174 0.232437968254089
175 0.229005709290504
176 0.225724741816521
177 0.222604170441628
178 0.219654336571693
179 0.216885432600975
180 0.214310765266418
181 0.211942687630653
182 0.209791198372841
183 0.207861348986626
184 0.206156194210052
185 0.204683363437653
186 0.203452974557877
187 0.202475473284721
188 0.201758176088333
189 0.201308891177177
190 0.19776451587677
191 0.194851502776146
192 0.192573457956314
193 0.190929919481277
194 0.189919874072075
195 0.189544707536697
196 0.189804390072823
197 0.190697476267815
198 0.192223519086838
199 0.194383904337883
200 0.197180852293968
201 0.196940079331398
202 0.196989819407463
203 0.197326332330704
204 0.197944536805153
205 0.198838829994202
206 0.200003772974014
207 0.201433047652245
208 0.205738723278046
209 0.210032969713211
210 0.214316099882126
211 0.218588337302208
212 0.222849786281586
213 0.226493209600449
214 0.230063289403915
215 0.233559980988503
216 0.236982613801956
217 0.240331143140793
218 0.243604972958565
219 0.246804028749466
220 0.249926537275314
221 0.252972543239594
222 0.255940228700638
223 0.258829116821289
224 0.261639803647995
225 0.264371693134308
226 0.267024487257004
227 0.26959627866745
228 0.272084444761276
229 0.274487286806107
230 0.27680230140686
231 0.279027253389359
232 0.28115838766098
233 0.283197373151779
234 0.285145074129105
235 0.287004500627518
236 0.288777828216553
237 0.29046767950058
238 0.292074620723724
239 0.293854683637619
240 0.295577973127365
241 0.297246068716049
242 0.29885733127594
243 0.300898909568787
244 0.302824765443802
245 0.304632306098938
246 0.30631822347641
247 0.307882100343704
248 0.309324145317078
249 0.31064584851265
250 0.311850219964981
251 0.312939763069153
252 0.313916236162186
253 0.314781993627548
254 0.315538495779037
255 0.316186279058456
256 0.31672614812851
257 0.317159444093704
258 0.317485600709915
259 0.317705005407333
260 0.317817598581314
261 0.317262649536133
262 0.31658861041069
263 0.315749853849411
264 0.314742803573608
265 0.313564509153366
266 0.312209248542786
267 0.310676783323288
268 0.308966428041458
269 0.307075977325439
270 0.305007219314575
271 0.302762120962143
272 0.30034527182579
273 0.297762274742126
274 0.295016914606094
275 0.292111992835999
276 0.289047658443451
277 0.285822361707687
278 0.282437413930893
279 0.279157102108002
280 0.275680065155029
281 0.2720046043396
282 0.268129140138626
283 0.264052122831345
284 0.259771883487701
285 0.25528821349144
286 0.250601828098297
287 0.245713382959366
288 0.240623518824577
289 0.235334157943726
290 0.229847326874733
291 0.227886736392975
292 0.226086467504501
293 0.224452212452888
294 0.222989484667778
295 0.221705675125122
296 0.220610678195953
297 0.219712316989899
298 0.219021067023277
299 0.218546405434608
300 0.218290939927101
301 0.218259930610657
302 0.218461185693741
303 0.218903467059135
304 0.219588324427605
305 0.220515012741089
306 0.221693083643913
307 0.223140195012093
308 0.224870890378952
309 0.223996192216873
310 0.223128169775009
311 0.222269043326378
312 0.221421137452126
313 0.22057993710041
314 0.219731748104095
315 0.218879237771034
316 0.218061551451683
317 0.217279478907585
318 0.216516509652138
319 0.215768322348595
320 0.215035021305084
321 0.214314088225365
322 0.213598117232323
323 0.212860673666
324 0.212111309170723
325 0.211398810148239
326 0.210724115371704
327 0.210051357746124
328 0.209379315376282
329 0.208713486790657
330 0.208045929670334
331 0.207364648580551
332 0.2066929936409
333 0.206023335456848
334 0.205349713563919
335 0.20466972887516
336 0.203977406024933
337 0.203262820839882
338 0.202537417411804
339 0.201805531978607
340 0.20106366276741
341 0.200307607650757
342 0.19953653216362
343 0.198751091957092
344 0.197430491447449
345 0.196067467331886
346 0.194658622145653
347 0.193217992782593
348 0.191739246249199
349 0.190226748585701
350 0.188643038272858
351 0.1870207041502
352 0.185443192720413
353 0.183875903487206
354 0.182287275791168
355 0.180694088339806
356 0.17909075319767
357 0.17741984128952
358 0.175724565982819
359 0.174070328474045
360 0.172448232769966
361 0.170813530683517
362 0.169179186224937
363 0.167497485876083
364 0.165765658020973
365 0.164016157388687
366 0.162308782339096
367 0.160629019141197
368 0.158967182040215
369 0.157321482896805
370 0.155685618519783
371 0.154083549976349
372 0.152524620294571
373 0.150997430086136
374 0.149506136775017
375 0.148054957389832
376 0.146643877029419
377 0.145261824131012
378 0.14391516149044
379 0.142604947090149
380 0.141032829880714
381 0.139469921588898
382 0.137911394238472
383 0.13636614382267
384 0.134849414229393
385 0.133371114730835
386 0.131925940513611
387 0.130511999130249
388 0.129122510552406
389 0.127768218517303
390 0.126467555761337
391 0.125221788883209
392 0.124028205871582
393 0.12287637591362
394 0.121762655675411
395 0.120676666498184
396 0.119602881371975
397 0.118578359484673
398 0.117624387145042
399 0.116989925503731
400 0.116357006132603
401 0.115737788379192
402 0.115128263831139
403 0.11452829092741
404 0.113928504288197
405 0.113349802792072
406 0.112808182835579
407 0.112306773662567
408 0.111823491752148
409 0.111348062753677
410 0.11087553948164
411 0.110384173691273
412 0.109900668263435
413 0.109457403421402
414 0.109038531780243
415 0.10864233225584
416 0.108266986906528
417 0.107881397008896
418 0.107480697333813
419 0.107070781290531
420 0.106359764933586
421 0.105655200779438
422 0.104962706565857
423 0.104291170835495
424 0.1036641523242
425 0.103073254227638
426 0.102465003728867
427 0.101841621100903
428 0.101227082312107
429 0.100605204701424
430 0.0999636054039001
431 0.0993275195360184
432 0.0987197160720825
433 0.098109669983387
434 0.097497321665287
435 0.0968863219022751
436 0.0962827801704407
437 0.0956897288560867
438 0.095116876065731
439 0.0945520102977753
440 0.0940058007836342
441 0.0934895202517509
442 0.092998094856739
443 0.0925250649452209
444 0.092083215713501
445 0.0916674062609673
446 0.0912743136286736
447 0.090908482670784
448 0.090563103556633
449 0.0902511849999428
450 0.089972972869873
451 0.0897721722722054
452 0.0896239727735519
453 0.0894436985254288
454 0.0892534181475639
455 0.0890794098377228
456 0.0889252498745918
457 0.0887922868132591
458 0.088736817240715
459 0.0887230262160301
460 0.0886842086911201
461 0.0884338840842247
462 0.0881858766078949
463 0.0879225805401802
464 0.087647333741188
465 0.0874139666557312
466 0.0872118249535561
467 0.0869967564940453
468 0.0868065059185028
469 0.0866759344935417
470 0.0866210460662842
471 0.0866602212190628
472 0.086765393614769
473 0.0869106203317642
474 0.0870889872312546
475 0.0872814655303955
476 0.0874925777316093
477 0.0877212285995483
478 0.08802380412817
479 0.0884086862206459
480 0.0888406410813332
481 0.0893160998821259
482 0.0898212864995003
483 0.0903683230280876
484 0.0909517034888268
485 0.0915541723370552
486 0.0921695232391357
487 0.0928113237023354
488 0.0941755324602127
489 0.0955143943428993
490 0.09681586176157
491 0.0980600863695145
492 0.0992471948266029
493 0.100384250283241
494 0.101487949490547
495 0.102565348148346
496 0.103628844022751
497 0.104695349931717
498 0.105724789202213
499 0.106691978871822
500 0.107315301895142
501 0.107884645462036
502 0.108410976827145
503 0.108907543122768
504 0.10937262326479
505 0.109812021255493
506 0.110205702483654
507 0.110541418194771
508 0.110811397433281
509 0.111021675169468
510 0.111166499555111
511 0.111251510679722
512 0.111308798193932
513 0.111314035952091
514 0.111234679818153
515 0.111094407737255
516 0.11090599745512
517 0.110674604773521
518 0.108933642506599
519 0.107255555689335
520 0.105611510574818
521 0.104319147765636
522 0.103139497339725
523 0.102062255144119
524 0.101085752248764
525 0.100194558501244
526 0.09939144551754
527 0.0986890569329262
528 0.0980759635567665
529 0.0975628346204758
530 0.0971823260188103
531 0.0969351679086685
532 0.0968135595321655
533 0.0967869535088539
534 0.0968383252620697
535 0.0969850644469261
536 0.0972595810890198
537 0.0976660177111626
538 0.0981971323490143
539 0.0988294929265976
540 0.0995542332530022
541 0.100332982838154
542 0.101154617965221
543 0.102042108774185
544 0.103013537824154
545 0.104078561067581
546 0.105214521288872
547 0.106444828212261
548 0.107734866440296
549 0.109078034758568
550 0.11045990884304
551 0.111885510385036
552 0.113355606794357
553 0.114872768521309
554 0.116490170359612
555 0.11816293746233
556 0.119885541498661
557 0.121634662151337
558 0.123415134847164
559 0.12519870698452
560 0.126953914761543
561 0.128667056560516
562 0.13054384291172
563 0.132440134882927
564 0.134389311075211
565 0.136422485113144
566 0.13855154812336
567 0.140769317746162
568 0.143059685826302
569 0.145409271121025
570 0.147799998521805
571 0.150223597884178
572 0.15266777575016
573 0.155144318938255
574 0.157676711678505
575 0.160285085439682
576 0.162978425621986
577 0.165744826197624
578 0.168586388230324
579 0.171441569924355
580 0.174283891916275
581 0.177128449082375
582 0.179969593882561
583 0.182826966047287
584 0.18571925163269
585 0.190184772014618
586 0.194464221596718
587 0.198534235358238
588 0.202375009655952
589 0.205234572291374
590 0.207802683115005
591 0.210097104310989
592 0.212147042155266
593 0.213986307382584
594 0.215627908706665
595 0.217079132795334
596 0.218345120549202
597 0.219437524676323
598 0.220360264182091
599 0.221113383769989
600 0.221696406602859
601 0.222120955586433
602 0.222389832139015
603 0.222498267889023
604 0.222438737750053
605 0.223729759454727
606 0.224690601229668
607 0.225315257906914
608 0.225607991218567
609 0.225577548146248
610 0.225225836038589
611 0.224551990628242
612 0.223569244146347
613 0.222299844026566
614 0.220740854740143
615 0.218883335590363
616 0.21672111749649
617 0.214278906583786
618 0.211558043956757
619 0.210146218538284
620 0.208607718348503
621 0.206981033086777
622 0.205280005931854
623 0.203462019562721
624 0.201541349291801
625 0.19953715801239
626 0.197489872574806
627 0.195399612188339
628 0.193245396018028
629 0.19102531671524
630 0.188740283250809
631 0.186380222439766
632 0.18395322561264
633 0.181450977921486
634 0.178894877433777
635 0.176312536001205
636 0.173710614442825
637 0.171056553721428
638 0.168331444263458
639 0.165535926818848
640 0.162697106599808
641 0.159815818071365
642 0.156907364726067
643 0.153993979096413
644 0.151076838374138
645 0.148163586854935
646 0.145240187644958
647 0.142322093248367
648 0.139379665255547
649 0.136437892913818
650 0.13351246714592
651 0.130625382065773
652 0.127760037779808
653 0.124830439686775
654 0.121930442750454
655 0.118999727070332
656 0.116077274084091
657 0.11316692084074
658 0.110275037586689
659 0.107403963804245
660 0.104585655033588
661 0.101850628852844
662 0.0992201045155525
663 0.0967034250497818
664 0.0943071693181992
665 0.0920350700616837
666 0.0898828655481339
667 0.0878386497497559
668 0.0859042257070541
669 0.0840973183512688
670 0.0824238210916519
671 0.0808803662657738
672 0.0794590413570404
673 0.0781658440828323
674 0.0769985094666481
675 0.0759538933634758
676 0.0750319510698318
677 0.0742365196347237
678 0.0735707059502602
679 0.0730336531996727
680 0.0726341307163239
681 0.0725443810224533
682 0.0725942403078079
683 0.0728027522563934
684 0.0731712430715561
685 0.0736790895462036
686 0.0726269334554672
687 0.0716226622462273
688 0.0707038938999176
689 0.0699032917618752
690 0.0692397132515907
691 0.0687392801046371
692 0.0682186260819435
693 0.0678751468658447
694 0.0676891729235649
695 0.0676522925496101
696 0.0677573755383492
697 0.068004883825779
698 0.068395271897316
699 0.0689349472522736
700 0.0696341395378113
701 0.070501446723938
702 0.0715315714478493
703 0.0727289915084839
704 0.0740837082266808
705 0.0755930468440056
706 0.0755802914500237
707 0.0755690634250641
708 0.0755742639303207
709 0.0755984708666801
710 0.0756444782018661
711 0.0757221654057503
712 0.0758436843752861
713 0.0759991407394409
714 0.0761630982160568
715 0.076332688331604
716 0.0765175670385361
717 0.0767210572957993
718 0.0770684108138084
719 0.0773685127496719
720 0.0776402428746223
721 0.0779001414775848
722 0.0781457349658012
723 0.0783774852752686
724 0.0786071121692657
725 0.0788391828536987
726 0.0790727958083153
727 0.0792968571186066
728 0.0795090645551682
729 0.0797231495380402
730 0.0799425393342972
731 0.0801622569561005
732 0.0803788155317307
733 0.0805875733494759
734 0.080973893404007
735 0.0813212245702744
736 0.0816187113523483
737 0.0818751603364944
738 0.082106702029705
739 0.0823247209191322
740 0.0825247764587402
741 0.0827042013406754
742 0.0828719288110733
743 0.0830374360084534
744 0.0831990316510201
745 0.0833580940961838
746 0.0834897086024284
747 0.0835739225149155
748 0.0836046263575554
749 0.0836039334535599
750 0.083604522049427
751 0.0836054310202599
752 0.0835774913430214
753 0.0813641473650932
754 0.079333521425724
755 0.0773436278104782
756 0.0753996819257736
757 0.0735575333237648
758 0.071818046271801
759 0.0701280310750008
760 0.068494625389576
761 0.0669574663043022
762 0.065686322748661
763 0.0647086054086685
764 0.0639044642448425
765 0.06328035145998
766 0.0630492195487022
767 0.0632470920681953
768 0.0637904703617096
769 0.0645460933446884
770 0.0654901713132858
771 0.0666674226522446
772 0.0681416839361191
773 0.0699875429272652
774 0.0702298134565353
775 0.0706135034561157
776 0.0711465999484062
777 0.0718370676040649
778 0.0726928859949112
779 0.0737220346927643
780 0.0749324858188629
781 0.076332226395607
782 0.0779292285442352
783 0.0797314643859863
784 0.0817469134926796
785 0.0839835554361343
786 0.0864493623375893
787 0.0891523212194443
788 0.0921003967523575
789 0.0953015685081482
790 0.0987638160586357
791 0.102495118975639
792 0.106503449380398
793 0.11079678684473
794 0.115383110940456
795 0.120270393788815
796 0.125466614961624
797 0.130979746580124
798 0.136817768216133
799 0.142988651990891
800 0.149500384926796
801 0.156360939145088
802 0.163578301668167
803 0.17116042971611
804 0.179115310311317
805 0.187450915575027
806 0.19617523252964
807 0.205296233296394
808 0.21482190489769
809 0.224760189652443
810 0.235119104385376
811 0.245906606316566
812 0.257130682468414
813 0.268799304962158
814 0.280920416116714
815 0.293502062559128
816 0.306552171707153
817 0.320078730583191
818 0.334089726209641
819 0.34859311580658
820 0.363596886396408
821 0.379109025001526
822 0.39513748884201
823 0.411690294742584
};
\addlegendentry{Validation Classification Loss}
\addplot [semithick, red, mark=triangle*, mark size=3, mark repeat=50, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
0 1.29256236553192
1 1.10478234291077
2 1.01605319976807
3 0.925355732440948
4 0.86107325553894
5 0.834317088127136
6 0.788704752922058
7 0.714827120304108
8 0.67938494682312
9 0.653248846530914
10 0.623617112636566
11 0.610109746456146
12 0.632576882839203
13 0.598019599914551
14 0.548714876174927
15 0.56179404258728
16 0.516409635543823
17 0.523969054222107
18 0.52331930398941
19 0.474551618099213
20 0.484193027019501
21 0.453289300203323
22 0.434869199991226
23 0.462679833173752
24 0.436534345149994
25 0.418382108211517
26 0.41120845079422
27 0.406930208206177
28 0.395998001098633
29 0.379528880119324
30 0.403839826583862
31 0.395215034484863
32 0.39166584610939
33 0.374397188425064
34 0.366901129484177
35 0.350759148597717
36 0.358152031898499
37 0.338953137397766
38 0.360831081867218
39 0.341063350439072
40 0.348463356494904
41 0.350239753723145
42 0.338376581668854
43 0.320425420999527
44 0.332298696041107
45 0.319160044193268
46 0.32096940279007
47 0.304511517286301
48 0.319361239671707
49 0.308314383029938
50 0.33572256565094
51 0.304692775011063
52 0.303073883056641
53 0.310275852680206
54 0.297579854726791
55 0.31595703959465
56 0.286585748195648
57 0.290032535791397
58 0.304117530584335
59 0.309498101472855
60 0.301588296890259
61 0.297277212142944
62 0.286757826805115
63 0.265149354934692
64 0.273950666189194
65 0.274852871894836
66 0.275309324264526
67 0.272276669740677
68 0.253676176071167
69 0.269363760948181
70 0.263287156820297
71 0.258298993110657
72 0.253453701734543
73 0.272504925727844
74 0.25735068321228
75 0.254648447036743
76 0.249657645821571
77 0.254963904619217
78 0.261288225650787
79 0.245940133929253
80 0.248080432415009
81 0.263271629810333
82 0.23832742869854
83 0.243053302168846
84 0.236070647835732
85 0.241875693202019
86 0.240363642573357
87 0.238684266805649
88 0.23032283782959
89 0.24595695734024
90 0.225634306669235
91 0.231660291552544
92 0.224377036094666
93 0.215629100799561
94 0.210552230477333
95 0.222373783588409
96 0.218975409865379
97 0.224861145019531
98 0.218792915344238
99 0.211902424693108
100 0.205017283558846
101 0.21823787689209
102 0.213978305459023
103 0.213621258735657
104 0.205790638923645
105 0.217291951179504
106 0.201634451746941
107 0.199083790183067
108 0.199954971671104
109 0.194024786353111
110 0.197811409831047
111 0.1917375177145
112 0.179372385144234
113 0.178358301520348
114 0.195292755961418
115 0.186275824904442
116 0.196123123168945
117 0.186089262366295
118 0.177826225757599
119 0.182565987110138
120 0.167907372117043
121 0.17593377828598
122 0.175472810864449
123 0.185506343841553
124 0.177333027124405
125 0.178676247596741
126 0.166963621973991
127 0.153509318828583
128 0.170492827892303
129 0.163155078887939
130 0.164574801921844
131 0.170974209904671
132 0.158551648259163
133 0.160143285989761
134 0.166016593575478
135 0.156586468219757
136 0.159019380807877
137 0.164140105247498
138 0.150347292423248
139 0.153038710355759
140 0.154056131839752
141 0.153251603245735
142 0.155631139874458
143 0.157167330384254
144 0.146190077066422
145 0.1428492218256
146 0.146007969975471
147 0.147959932684898
148 0.147479668259621
149 0.1403768658638
150 0.150390639901161
151 0.135802507400513
152 0.137755006551743
153 0.140038341283798
154 0.137442737817764
155 0.130807593464851
156 0.132458731532097
157 0.134564012289047
158 0.135515674948692
159 0.128192484378815
160 0.131818249821663
161 0.129815220832825
162 0.130392536520958
163 0.129818573594093
164 0.128278762102127
165 0.125258386135101
166 0.124866284430027
167 0.123045206069946
168 0.123962305486202
169 0.121476449072361
170 0.129711270332336
171 0.121781960129738
172 0.117998868227005
173 0.121955730021
174 0.122612416744232
175 0.114474222064018
176 0.117685794830322
177 0.123851783573627
178 0.116643458604813
179 0.115218199789524
180 0.116384275257587
181 0.11514838039875
182 0.113333493471146
183 0.116605550050735
184 0.114904880523682
185 0.112847916781902
186 0.112458527088165
187 0.106093108654022
188 0.112887986004353
189 0.109363317489624
190 0.110915929079056
191 0.108095236122608
192 0.106024570763111
193 0.109133318066597
194 0.114148005843163
195 0.110817983746529
196 0.103806540369987
197 0.101914539933205
198 0.100931189954281
199 0.100797593593597
200 0.105024121701717
201 0.100691273808479
202 0.0982422083616257
203 0.102728307247162
204 0.0988527834415436
205 0.100016184151173
206 0.100485414266586
207 0.0993876457214355
208 0.099462516605854
209 0.0981894135475159
210 0.0970657169818878
211 0.0934786796569824
212 0.0905085653066635
213 0.0954361706972122
214 0.101081572473049
215 0.0955425798892975
216 0.0942737832665443
217 0.0970548316836357
218 0.0926760286092758
219 0.0927810370922089
220 0.0908428654074669
221 0.0913952440023422
222 0.0903888046741486
223 0.088576428592205
224 0.0915727615356445
225 0.0901812836527824
226 0.0928621590137482
227 0.0919884517788887
228 0.0888426974415779
229 0.0889925509691238
230 0.0908863767981529
231 0.0888278409838676
232 0.0859146416187286
233 0.0865564048290253
234 0.0856189131736755
235 0.0839786306023598
236 0.0834867730736732
237 0.0814347565174103
238 0.0838192477822304
239 0.0836437195539474
240 0.0824981704354286
241 0.0812021940946579
242 0.0796467289328575
243 0.0836755260825157
244 0.0824834853410721
245 0.080981008708477
246 0.0816527307033539
247 0.0819414928555489
248 0.0815101712942123
249 0.0787544548511505
250 0.0817574039101601
251 0.0768504813313484
252 0.0783018469810486
253 0.0806665122509003
254 0.0767385736107826
255 0.0759849846363068
256 0.0781486630439758
257 0.0756253004074097
258 0.0752697065472603
259 0.0735392645001411
260 0.0764426216483116
261 0.0713287144899368
262 0.0731781125068665
263 0.0773342251777649
264 0.0692362636327744
265 0.0732262805104256
266 0.0689991265535355
267 0.0717680379748344
268 0.0693228393793106
269 0.0715781077742577
270 0.0709576308727264
271 0.0688920915126801
272 0.0698094516992569
273 0.0688298046588898
274 0.0680122375488281
275 0.068636491894722
276 0.0662624686956406
277 0.0682972967624664
278 0.0653212815523148
279 0.0661244541406631
280 0.066547304391861
281 0.0667978078126907
282 0.064454585313797
283 0.0631104186177254
284 0.0630275458097458
285 0.0655887201428413
286 0.0623977817595005
287 0.0650520101189613
288 0.0634668245911598
289 0.0612426474690437
290 0.0624891817569733
291 0.0610522031784058
292 0.0599023774266243
293 0.0611430704593658
294 0.0618572048842907
295 0.0582400411367416
296 0.0585866793990135
297 0.0583662427961826
298 0.0599677413702011
299 0.0581835545599461
300 0.0590691044926643
301 0.0568979531526566
302 0.0580980591475964
303 0.0556682832539082
304 0.0585417561233044
305 0.0563733465969563
306 0.0567488446831703
307 0.056570939719677
308 0.0552883483469486
309 0.0539938546717167
310 0.0544556900858879
311 0.0537657402455807
312 0.0542063154280186
313 0.0526346638798714
314 0.0549660548567772
315 0.0532394833862782
316 0.0541355647146702
317 0.0521997064352036
318 0.0533508211374283
319 0.0514342114329338
320 0.0527845583856106
321 0.051863145083189
322 0.0519697219133377
323 0.0522258169949055
324 0.0511806383728981
325 0.0518128834664822
326 0.0500898323953152
327 0.051245141774416
328 0.0498121529817581
329 0.0509385615587234
330 0.0505844056606293
331 0.0495751984417439
332 0.0495346821844578
333 0.0486117377877235
334 0.0492855124175549
335 0.0497950538992882
336 0.0468051396310329
337 0.0467157512903214
338 0.0494390353560448
339 0.0470308922231197
340 0.0451680719852448
341 0.0456461422145367
342 0.0462863631546497
343 0.046650342643261
344 0.0484097376465797
345 0.0447615534067154
346 0.0456019937992096
347 0.0464845560491085
348 0.0474892631173134
349 0.0438320189714432
350 0.0446859747171402
351 0.0458208173513412
352 0.0436728969216347
353 0.0443662069737911
354 0.0438667498528957
355 0.0442080460488796
356 0.0433308966457844
357 0.0433506406843662
358 0.0426707975566387
359 0.0421516709029675
360 0.0427042618393898
361 0.0433887951076031
362 0.0436174534261227
363 0.0432823859155178
364 0.0426492542028427
365 0.0423020794987679
366 0.0419179908931255
367 0.0410915315151215
368 0.0419188104569912
369 0.0411128550767899
370 0.0417328253388405
371 0.0419737733900547
372 0.0406817570328712
373 0.0414039120078087
374 0.0402179919183254
375 0.0396023988723755
376 0.0401634946465492
377 0.0393115878105164
378 0.0402520596981049
379 0.0394858680665493
380 0.039112213999033
381 0.0388567447662354
382 0.0392972938716412
383 0.0396778546273708
384 0.0391893684864044
385 0.0388497747480869
386 0.039959117770195
387 0.0379583202302456
388 0.0370150692760944
389 0.037434034049511
390 0.0367028154432774
391 0.0370487384498119
392 0.0356393344700336
393 0.0366998165845871
394 0.036009531468153
395 0.0358005948364735
396 0.0351831428706646
397 0.0339931175112724
398 0.0339312255382538
399 0.0336012542247772
400 0.0342966988682747
401 0.034056045114994
402 0.0319738239049911
403 0.0327154621481895
404 0.0333014614880085
405 0.032390758395195
406 0.0327601730823517
407 0.032505352050066
408 0.0311976652592421
409 0.0302948374301195
410 0.032187320291996
411 0.0306928437203169
412 0.0308554917573929
413 0.0302671361714602
414 0.0308430530130863
415 0.0297061484307051
416 0.0286953821778297
417 0.0290378592908382
418 0.0294197089970112
419 0.0277156475931406
420 0.0281238481402397
421 0.0272894073277712
422 0.0270801708102226
423 0.0267098434269428
424 0.0267145354300737
425 0.0269061606377363
426 0.0257962569594383
427 0.0263153053820133
428 0.0253177136182785
429 0.0255626682192087
430 0.0248794369399548
431 0.0250127539038658
432 0.0243348311632872
433 0.0238415282219648
434 0.0240636579692364
435 0.0233684349805117
436 0.0229962542653084
437 0.0236506219953299
438 0.022905707359314
439 0.02283607237041
440 0.0222690477967262
441 0.0220349691808224
442 0.0214833449572325
443 0.0219547003507614
444 0.0211884099990129
445 0.0209065172821283
446 0.0205593481659889
447 0.0209031086415052
448 0.0196899101138115
449 0.0200667269527912
450 0.019745085388422
451 0.0196529515087605
452 0.0197969097644091
453 0.0193934012204409
454 0.0188953056931496
455 0.0193394646048546
456 0.0187627486884594
457 0.0190183240920305
458 0.019300913438201
459 0.0187051333487034
460 0.0181854404509068
461 0.0184166505932808
462 0.0182412676513195
463 0.0189540721476078
464 0.018321730196476
465 0.0184260588139296
466 0.0177169982343912
467 0.0182359013706446
468 0.0180221349000931
469 0.0182117708027363
470 0.0184167679399252
471 0.0172364600002766
472 0.0175935924053192
473 0.0174082387238741
474 0.0169361587613821
475 0.01664749532938
476 0.0164515953511
477 0.0170080680400133
478 0.0172828063368797
479 0.0165024287998676
480 0.0161319393664598
481 0.0163712427020073
482 0.0165398009121418
483 0.0162966102361679
484 0.0160364247858524
485 0.0163262784481049
486 0.0158153623342514
487 0.0156836491078138
488 0.0154570313170552
489 0.0153937013819814
490 0.0148809840902686
491 0.0152986533939838
492 0.0151798678562045
493 0.014421820640564
494 0.0146539593115449
495 0.0144194439053535
496 0.0146758779883385
497 0.0142301665619016
498 0.0142427030950785
499 0.0139832468703389
500 0.0134759033098817
501 0.0139040434733033
502 0.0137822842225432
503 0.0134748481214046
504 0.0133738145232201
505 0.0133599610999227
506 0.0131713142618537
507 0.0132558699697256
508 0.0129182040691376
509 0.0129640744999051
510 0.0122116850689054
511 0.012568243779242
512 0.0121822152286768
513 0.0124825444072485
514 0.0125337708741426
515 0.0117623303085566
516 0.0125203346833587
517 0.0117227574810386
518 0.0119830202311277
519 0.0120501928031445
520 0.0118730403482914
521 0.0118986200541258
522 0.0118475174531341
523 0.0116938510909677
524 0.0113884685561061
525 0.011448503471911
526 0.0110714919865131
527 0.0112776067107916
528 0.0111777856945992
529 0.0108866961672902
530 0.0110722575336695
531 0.0108283450827003
532 0.0107962023466825
533 0.0107746943831444
534 0.0110140182077885
535 0.0104308733716607
536 0.0104578342288733
537 0.0104721002280712
538 0.0104872640222311
539 0.0104118715971708
540 0.0105639668181539
541 0.0100778015330434
542 0.0103414189070463
543 0.0104593494907022
544 0.0104067828506231
545 0.00972236413508654
546 0.00982811115682125
547 0.00992156285792589
548 0.0100440429523587
549 0.00976715888828039
550 0.00981075130403042
551 0.0099650239571929
552 0.00958881713449955
553 0.00971341971307993
554 0.00946690421551466
555 0.00944285746663809
556 0.00965123251080513
557 0.00920209661126137
558 0.00896282121539116
559 0.00899895746260881
560 0.008937475271523
561 0.00960772950202227
562 0.008982103317976
563 0.0085969278588891
564 0.00881100818514824
565 0.00898368842899799
566 0.00871184747666121
567 0.0088563384488225
568 0.00827338732779026
569 0.00862667988985777
570 0.00860675238072872
571 0.00855689309537411
572 0.00839233957231045
573 0.00877673644572496
574 0.00859701260924339
575 0.00862316973507404
576 0.00927165988832712
577 0.00891261547803879
578 0.0089106997475028
579 0.00868478324264288
580 0.0087211923673749
581 0.00903833471238613
582 0.00886473152786493
583 0.00847394391894341
584 0.00854019727557898
585 0.00848927721381187
586 0.0086623802781105
587 0.00846434198319912
588 0.00848730653524399
589 0.00858105625957251
590 0.0084706237539649
591 0.00825305003672838
592 0.00863623153418303
593 0.00830971077084541
594 0.00819559581577778
595 0.0081933131441474
596 0.0083018746227026
597 0.00812374427914619
598 0.00776934064924717
599 0.00784822460263968
600 0.00787177216261625
601 0.00732055027037859
602 0.00724394991993904
603 0.00735363503918052
604 0.0073249121196568
605 0.00728615978732705
606 0.00707805156707764
607 0.00687071541324258
608 0.00714991148561239
609 0.00683237472549081
610 0.0072825183160603
611 0.00695293257012963
612 0.00715220998972654
613 0.00725112995132804
614 0.00700015109032393
615 0.00682879937812686
616 0.00729593029245734
617 0.00704460078850389
618 0.00679780263453722
619 0.00707970932126045
620 0.00672814389690757
621 0.00695753330364823
622 0.0065992665477097
623 0.00657270615920424
624 0.00661845225840807
625 0.0065375161357224
626 0.00623597484081984
627 0.00615330506116152
628 0.00645164493471384
629 0.0062621496617794
630 0.00635209726169705
631 0.0065185995772481
632 0.00598766189068556
633 0.00621293624863029
634 0.00614732783287764
635 0.00639118114486337
636 0.0061213388107717
637 0.00598245626315475
638 0.00602762447670102
639 0.00615945504978299
640 0.0058583440259099
641 0.00572333298623562
642 0.0057626236230135
643 0.0056072473526001
644 0.00572938844561577
645 0.00575432227924466
646 0.00554923573508859
647 0.00551653048023582
648 0.00554883945733309
649 0.00532587431371212
650 0.00546113681048155
651 0.00533011090010405
652 0.00515120103955269
653 0.00533665856346488
654 0.00520499097183347
655 0.00512134004384279
656 0.00505730742588639
657 0.00509459245949984
658 0.00508921779692173
659 0.00537077197805047
660 0.0048348237760365
661 0.00486845010891557
662 0.00488181645050645
663 0.00495221512392163
664 0.0052896486595273
665 0.00490793818607926
666 0.00517990766093135
667 0.00507697276771069
668 0.0052039809525013
669 0.00523009058088064
670 0.00520029384642839
671 0.00497573986649513
672 0.00476591102778912
673 0.00498158531263471
674 0.00471802661195397
675 0.00491264788433909
676 0.00474044866859913
677 0.00471960660070181
678 0.00467438343912363
679 0.00502283917739987
680 0.00475416798144579
681 0.004657959099859
682 0.00475395750254393
683 0.00463540339842439
684 0.00466709118336439
685 0.00438658706843853
686 0.0042939237318933
687 0.00429062871262431
688 0.00435743015259504
689 0.00444728462025523
690 0.00442247977480292
691 0.00420808605849743
692 0.00457123480737209
693 0.00420987140387297
694 0.00429174583405256
695 0.00402861880138516
696 0.00389756914228201
697 0.0042155128903687
698 0.00388645986095071
699 0.00404256815090775
700 0.00404681637883186
701 0.00381855317391455
702 0.00381351378746331
703 0.00396868400275707
704 0.00418447097763419
705 0.00393206160515547
706 0.0038663933519274
707 0.00367034296505153
708 0.00384738855063915
709 0.0039169485680759
710 0.00380452536046505
711 0.00395539682358503
712 0.00389535701833665
713 0.0038578265812248
714 0.00391539698466659
715 0.00391502724960446
716 0.00389358936809003
717 0.00375057570636272
718 0.00368533888831735
719 0.00376471434719861
720 0.00363902514800429
721 0.00372160761617124
722 0.00365076749585569
723 0.0035897740162909
724 0.00380408577620983
725 0.00372464419342577
726 0.00360287725925446
727 0.00384048349224031
728 0.00356736895628273
729 0.00369483348913491
730 0.00353973568417132
731 0.00352960918098688
732 0.00351169356144965
733 0.00345992529764771
734 0.00350448885001242
735 0.00345299742184579
736 0.00344993569888175
737 0.00345849548466504
738 0.00334040587767959
739 0.00318947224877775
740 0.00343599589541554
741 0.00315144518390298
742 0.00337630906142294
743 0.00334314559586346
744 0.00332088791765273
745 0.00330030499026179
746 0.00330118206329644
747 0.00331990816630423
748 0.00330181419849396
749 0.00333049823530018
750 0.0033020069822669
751 0.00334249157458544
752 0.00336222280748188
753 0.00331159378401935
754 0.0031971565913409
755 0.00324216275475919
756 0.00321668991819024
757 0.00311125046573579
758 0.0029997241217643
759 0.0028897940646857
760 0.0030344519764185
761 0.00324253062717617
762 0.00292077870108187
763 0.00304595823399723
764 0.00290437461808324
765 0.00297336187213659
766 0.00289083877578378
767 0.00297409831546247
768 0.00287545169703662
769 0.00288834446109831
770 0.00276172789745033
771 0.00263350596651435
772 0.00277007068507373
773 0.00278240442276001
774 0.00275250407867134
775 0.002827970078215
776 0.00263173901475966
777 0.00268377247266471
778 0.0027068224735558
779 0.00262451055459678
780 0.00266770250163972
781 0.00255377381108701
782 0.00244581885635853
783 0.00256885145790875
784 0.00257870904169977
785 0.00253295386210084
786 0.00259465910494328
787 0.00230285967700183
788 0.00239657587371767
789 0.00257826270535588
790 0.00234602903947234
791 0.00238057831302285
792 0.00237606302835047
793 0.0025574779137969
794 0.00259708426892757
795 0.00255136913619936
796 0.00239997357130051
797 0.00225485838018358
798 0.00233638309873641
799 0.00242357491515577
800 0.00241892924532294
801 0.00232405308634043
802 0.00229982729069889
803 0.00226397579535842
804 0.00231486256234348
805 0.00216306978836656
806 0.00225384975783527
807 0.00225461996160448
808 0.00219994597136974
809 0.00225299037992954
810 0.00215885019861162
811 0.00253756064921618
812 0.00228465627878904
813 0.00238375342451036
814 0.00218396540731192
815 0.00222960999235511
816 0.00220273504965007
817 0.00226578745059669
818 0.00220132386311889
819 0.0023774413857609
820 0.00247363653033972
821 0.0024102886673063
822 0.00266123143956065
823 0.00270073441788554
};
\addlegendentry{Training Consistency Loss}
\end{axis}

\end{tikzpicture}


==> figures/runningtime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={
  at={(0.03,0.97)},
  anchor=north west,
},
legend style={font=\fontsize{6}{5}\selectfont},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of IoT Devices},
xmajorgrids,
xmin=0.3, xmax=15.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Running Time (s)},
ymajorgrids,
ymin=-0.0339343935120293, ymax=1.99500699942209,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
1 0.215292210880307
2 0.20528557718136
3 0.206017109914375
4 0.257177531096242
5 0.301035409573149
6 0.328677036126517
7 0.360136897294846
8 0.418421338253196
9 0.47093432242097
10 0.53257151318642
11 0.57773095377887
12 0.628926420541561
13 0.717491028931511
14 0.834996119831005
15 0.887023727887261
};
\addlegendentry{RF (MILP)}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
table [x=x, y=y, header=true]{%
x  y
1 0.260800513989302
2 0.260304820898833
3 0.325099678244775
4 0.438346353208467
5 0.44295495672353
6 0.504242449639197
7 0.513537416563637
8 0.71133606284867
9 0.813759315196449
10 1.01450055023289
11 1.03600705368832
12 1.23088700926579
13 1.4282067003034
14 1.7221066465017
15 1.90278239065236
};
\addlegendentry{RF-OWC (MILP)}
\addplot [semithick, purple, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table [x=x, y=y, header=true]{%
x  y
1 0.0582902152577034
2 0.0680789650971654
3 0.0713660912315636
4 0.0735356638544947
5 0.0894408999289831
6 0.108736317498598
7 0.0992348470058894
8 0.123329696741469
9 0.128498791850608
10 0.161950466289248
11 0.150268130952162
12 0.176410781527284
13 0.203272118750645
14 0.233655240292343
15 0.23684249738927
};
\addlegendentry{RF-OWC (DGET)}
\end{axis}

\end{tikzpicture}


==> figures/snapshots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  at={(0.03,0.03)},
  anchor=south west, font=\fontsize{6}{5}\selectfont,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Outdated Edges Replacement (\%)},
xmajorgrids,
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy w.r.t MILP (True Edges) },
ymajorgrids,
ymin=0.356767282275928, ymax=1.03063012941543,
ytick style={color=black}
]
\addplot [semithick, purple, dashed, mark=diamond*, mark size=3, mark options={solid,rotate=180}]
table [x=x, y=y, header=true]{%
x  y
0 0.92
10 0.903769677800086
20 0.902729810068996
30 0.897061352309238
40 0.890961295920426
50 0.891615726522979
};
\addlegendentry{1 Snapshot (DGET)}
\addplot [semithick, purple, dashed, mark=pentagon*, mark size=3, mark options={solid,rotate=180}]
table [x=x, y=y, header=true]{%
x  y
0 0.92
10 0.893801857768568
20 0.884690849115309
30 0.852650589666042
40 0.83403078778624
50 0.826700867233659
};
\addlegendentry{2 Snapshots (DGET)}
\addplot [semithick,purple, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table [x=x, y=y, header=true]{%
x  y
0 0.92
10 0.828618439325606
20 0.733496273088443
30 0.667514622928803
40 0.605873289151355
50 0.534209634663842
};
\addlegendentry{3 Snapshots (DGET)}

\addplot [thick,green, mark=diamond*, mark size=3, mark options={rotate=180}]
table [x=x, y=y, header=true]{%
x  y
0 1
10 0.841043624130064
20 0.833242291991912
30 0.801425676844251
40 0.802468001448853
50 0.769707091682615
};
\addlegendentry{1 Snapshot (MILP)}
\addplot [thick,green, mark=pentagon*, mark size=3, mark options={rotate=180}]
table [x=x, y=y, header=true]{%
x  y
0 1
10 0.789048434246005
20 0.770795531246365
30 0.741361682092225
40 0.719585646287323
50 0.690021489523649
};
\addlegendentry{2 Snapshots (MILP)}
\addplot [thick,green, mark=triangle*, mark size=3, mark options={rotate=180}]
table [x=x, y=y, header=true]{%
x  y
0 1
10 0.700189065249821
20 0.656298853001967
30 0.536524587956529
40 0.469049513968413
50 0.38739741169136
};
\addlegendentry{3 Snapshots (MILP)}
\end{axis}

\end{tikzpicture}


==> figures/snapshots_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  at={(0.03,0.03)},
  anchor=south west, font=\fontsize{6}{5}\selectfont,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Outdated Edges Replacement (\%)},
xmajorgrids,
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy w.r.t MILP (True Edges) },
ymajorgrids,
ymin=0.356767282275928, ymax=1.03063012941543,
ytick style={color=black}
]
\addplot [semithick, purple, dashed, mark=diamond*, mark size=3, mark options={solid,rotate=180}]
table [x=x, y=y, header=true]{%
x  y
0 0.92
10 0.903769677800086
20 0.902729810068996
30 0.897061352309238
40 0.890961295920426
50 0.891615726522979
};
\addlegendentry{1 Snapshot (DGET)}
\addplot [semithick,purple, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table [x=x, y=y, header=true]{%
x  y
0 0.92
10 0.828618439325606
20 0.733496273088443
30 0.667514622928803
40 0.605873289151355
50 0.534209634663842
};
\addlegendentry{3 Snapshots (DGET)}

\addplot [thick,green, mark=diamond*, mark size=3, mark options={rotate=180}]
table [x=x, y=y, header=true]{%
x  y
0 1
10 0.841043624130064
20 0.833242291991912
30 0.801425676844251
40 0.802468001448853
50 0.769707091682615
};
\addlegendentry{1 Snapshot (MILP)}
\addplot [thick,green, mark=triangle*, mark size=3, mark options={rotate=180}]
table [x=x, y=y, header=true]{%
x  y
0 1
10 0.700189065249821
20 0.656298853001967
30 0.536524587956529
40 0.469049513968413
50 0.38739741169136
};
\addlegendentry{3 Snapshots (MILP)}
\end{axis}

\end{tikzpicture}

